Sharp Finite-Time Blow-Up for Unforced Axisymmetric Euler Without Swirl via Multiscale Data

For the unforced Euler equations, we construct a compactly supported initial vorticity within the class of axisymmetric flows without swirl, whose solution blows up in finite time. The initial vorticity belongs simultaneously to every H\"older space $C^\alpha$, $\alpha<1/3$. This is sharp given that global regularity is known when $\alpha=1/3$ in the case of axisymmetric flows without swirl. Previous constructions by Shkoller \cite{Shk26}, Chen \cite{Chen26I,Chen26II}, and Shao--Wei--Zhang--Zhang \cite{SWZZ26} establish blow-up for each prescribed exponent $\alpha$ in the same sharp range. Our construction achieves simultaneous membership in all these spaces. In addition, our construction is short. Our proof uses multiscale initial data, in the spirit of Kim--Jeong~\cite{KJ22}, C\'ordoba--Mart\'inez-Zoroa--Zheng~\cite{CMZZ25}, and Bang--Cheskidov~\cite{BC26}. The blow-up mechanism is a forward cascade through successively smaller scales. A main difficulty in approaching the critical exponent $1/3$ is caused by large self-deformation. Our main idea to overcome this difficulty is to obtain a lower bound for strain at the stationary non-smooth point by using angular redistribution. A related outstanding open problem is to establish an unforced Euler blow-up from smooth data in the case of axisymmetric flows with swirl. A recent multiscale construction by OpenAI for the unforced Euler equations is, however, non-axisymmetric. Although we work in the no-swirl class, the axisymmetric multiscale mechanism developed here may offer a possible route toward the still-open problem of axisymmetric smooth blow-up.

==> (inline-0) <==
\begin{tikzpicture}[x=4.9cm,y=4.9cm,font=\scriptsize]
\begin{scope}[xshift=0.0000cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray,line width=.3pt] (-.006,0.3)--(0,0.3) node[left=2pt,text=black] {$0.3$};
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray,line width=.3pt] (-.006,0.6)--(0,0.6) node[left=2pt,text=black] {$0.6$};
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray,line width=.3pt] (-.006,0.9)--(0,0.9) node[left=2pt,text=black] {$0.9$};
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (-.006,1.2)--(0,1.2) node[left=2pt,text=black] {$1.2$};
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[left=2pt] at (0,1.32) {$z$};
\node[font=\small] at (.18,1.38) {$t=0$};
\foreach \rr/\zz in {0.162000/0.730000,0.166500/0.730000,0.171000/0.730000,0.175500/0.730000,0.180000/0.730000,0.184500/0.730000,0.189000/0.730000,0.193500/0.730000,0.198000/0.730000,0.157500/0.745000,0.162000/0.745000,0.166500/0.745000,0.171000/0.745000,0.175500/0.745000,0.180000/0.745000,0.184500/0.745000,0.189000/0.745000,0.193500/0.745000,0.198000/0.745000,0.202500/0.745000,0.157500/0.760000,0.162000/0.760000,0.166500/0.760000,0.171000/0.760000,0.175500/0.760000,0.180000/0.760000,0.184500/0.760000,0.189000/0.760000,0.193500/0.760000,0.198000/0.760000,0.202500/0.760000,0.153000/0.775000,0.157500/0.775000,0.162000/0.775000,0.166500/0.775000,0.171000/0.775000,0.175500/0.775000,0.180000/0.775000,0.184500/0.775000,0.189000/0.775000,0.193500/0.775000,0.198000/0.775000,0.202500/0.775000,0.207000/0.775000,0.148500/0.790000,0.153000/0.790000,0.157500/0.790000,0.162000/0.790000,0.166500/0.790000,0.171000/0.790000,0.175500/0.790000,0.180000/0.790000,0.184500/0.790000,0.189000/0.790000,0.193500/0.790000,0.198000/0.790000,0.202500/0.790000,0.207000/0.790000,0.211500/0.790000,0.148500/0.805000,0.153000/0.805000,0.157500/0.805000,0.162000/0.805000,0.166500/0.805000,0.171000/0.805000,0.175500/0.805000,0.180000/0.805000,0.184500/0.805000,0.189000/0.805000,0.193500/0.805000,0.198000/0.805000,0.202500/0.805000,0.207000/0.805000,0.211500/0.805000,0.148500/0.820000,0.153000/0.820000,0.157500/0.820000,0.162000/0.820000,0.166500/0.820000,0.171000/0.820000,0.175500/0.820000,0.180000/0.820000,0.184500/0.820000,0.189000/0.820000,0.193500/0.820000,0.198000/0.820000,0.202500/0.820000,0.207000/0.820000,0.211500/0.820000,0.144000/0.835000,0.148500/0.835000,0.153000/0.835000,0.157500/0.835000,0.162000/0.835000,0.166500/0.835000,0.171000/0.835000,0.175500/0.835000,0.180000/0.835000,0.184500/0.835000,0.189000/0.835000,0.193500/0.835000,0.198000/0.835000,0.202500/0.835000,0.207000/0.835000,0.211500/0.835000,0.216000/0.835000} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.144000/0.850000,0.148500/0.850000,0.153000/0.850000,0.157500/0.850000,0.162000/0.850000,0.166500/0.850000,0.171000/0.850000,0.175500/0.850000,0.180000/0.850000,0.184500/0.850000,0.189000/0.850000,0.193500/0.850000,0.198000/0.850000,0.202500/0.850000,0.207000/0.850000,0.211500/0.850000,0.216000/0.850000,0.144000/0.865000,0.148500/0.865000,0.153000/0.865000,0.157500/0.865000,0.162000/0.865000,0.166500/0.865000,0.171000/0.865000,0.175500/0.865000,0.180000/0.865000,0.184500/0.865000,0.189000/0.865000,0.193500/0.865000,0.198000/0.865000,0.202500/0.865000,0.207000/0.865000,0.211500/0.865000,0.216000/0.865000,0.139500/0.880000,0.144000/0.880000,0.148500/0.880000,0.153000/0.880000,0.157500/0.880000,0.162000/0.880000,0.166500/0.880000,0.171000/0.880000,0.175500/0.880000,0.180000/0.880000,0.184500/0.880000,0.189000/0.880000,0.193500/0.880000,0.198000/0.880000,0.202500/0.880000,0.207000/0.880000,0.211500/0.880000,0.216000/0.880000,0.220500/0.880000,0.139500/0.895000,0.144000/0.895000,0.148500/0.895000,0.153000/0.895000,0.157500/0.895000,0.162000/0.895000,0.166500/0.895000,0.171000/0.895000,0.175500/0.895000,0.180000/0.895000,0.184500/0.895000,0.189000/0.895000,0.193500/0.895000,0.198000/0.895000,0.202500/0.895000,0.207000/0.895000,0.211500/0.895000,0.216000/0.895000,0.220500/0.895000,0.139500/0.910000,0.144000/0.910000,0.148500/0.910000,0.153000/0.910000,0.157500/0.910000,0.162000/0.910000,0.166500/0.910000,0.171000/0.910000,0.175500/0.910000,0.180000/0.910000,0.184500/0.910000,0.189000/0.910000,0.193500/0.910000,0.198000/0.910000,0.202500/0.910000,0.207000/0.910000,0.211500/0.910000,0.216000/0.910000,0.220500/0.910000,0.139500/0.925000,0.144000/0.925000,0.148500/0.925000,0.153000/0.925000,0.157500/0.925000,0.162000/0.925000,0.166500/0.925000,0.171000/0.925000,0.175500/0.925000,0.180000/0.925000,0.184500/0.925000,0.189000/0.925000,0.193500/0.925000,0.198000/0.925000,0.202500/0.925000,0.207000/0.925000,0.211500/0.925000,0.216000/0.925000,0.220500/0.925000,0.139500/0.940000,0.144000/0.940000,0.148500/0.940000,0.153000/0.940000,0.157500/0.940000,0.162000/0.940000,0.166500/0.940000,0.171000/0.940000,0.175500/0.940000,0.180000/0.940000,0.184500/0.940000,0.189000/0.940000,0.193500/0.940000,0.198000/0.940000,0.202500/0.940000,0.207000/0.940000,0.211500/0.940000,0.216000/0.940000,0.220500/0.940000} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.139500/0.955000,0.144000/0.955000,0.148500/0.955000,0.153000/0.955000,0.157500/0.955000,0.162000/0.955000,0.166500/0.955000,0.171000/0.955000,0.175500/0.955000,0.180000/0.955000,0.184500/0.955000,0.189000/0.955000,0.193500/0.955000,0.198000/0.955000,0.202500/0.955000,0.207000/0.955000,0.211500/0.955000,0.216000/0.955000,0.220500/0.955000,0.139500/0.970000,0.144000/0.970000,0.148500/0.970000,0.153000/0.970000,0.157500/0.970000,0.162000/0.970000,0.166500/0.970000,0.171000/0.970000,0.175500/0.970000,0.180000/0.970000,0.184500/0.970000,0.189000/0.970000,0.193500/0.970000,0.198000/0.970000,0.202500/0.970000,0.207000/0.970000,0.211500/0.970000,0.216000/0.970000,0.220500/0.970000,0.139500/0.985000,0.144000/0.985000,0.148500/0.985000,0.153000/0.985000,0.157500/0.985000,0.162000/0.985000,0.166500/0.985000,0.171000/0.985000,0.175500/0.985000,0.180000/0.985000,0.184500/0.985000,0.189000/0.985000,0.193500/0.985000,0.198000/0.985000,0.202500/0.985000,0.207000/0.985000,0.211500/0.985000,0.216000/0.985000,0.220500/0.985000,0.139500/1.000000,0.144000/1.000000,0.148500/1.000000,0.153000/1.000000,0.157500/1.000000,0.162000/1.000000,0.166500/1.000000,0.171000/1.000000,0.175500/1.000000,0.180000/1.000000,0.184500/1.000000,0.189000/1.000000,0.193500/1.000000,0.198000/1.000000,0.202500/1.000000,0.207000/1.000000,0.211500/1.000000,0.216000/1.000000,0.220500/1.000000,0.139500/1.015000,0.144000/1.015000,0.148500/1.015000,0.153000/1.015000,0.157500/1.015000,0.162000/1.015000,0.166500/1.015000,0.171000/1.015000,0.175500/1.015000,0.180000/1.015000,0.184500/1.015000,0.189000/1.015000,0.193500/1.015000,0.198000/1.015000,0.202500/1.015000,0.207000/1.015000,0.211500/1.015000,0.216000/1.015000,0.220500/1.015000,0.139500/1.030000,0.144000/1.030000,0.148500/1.030000,0.153000/1.030000,0.157500/1.030000,0.162000/1.030000,0.166500/1.030000,0.171000/1.030000,0.175500/1.030000,0.180000/1.030000,0.184500/1.030000,0.189000/1.030000,0.193500/1.030000,0.198000/1.030000,0.202500/1.030000,0.207000/1.030000,0.211500/1.030000,0.216000/1.030000,0.220500/1.030000,0.139500/1.045000,0.144000/1.045000,0.148500/1.045000,0.153000/1.045000,0.157500/1.045000,0.162000/1.045000,0.166500/1.045000,0.171000/1.045000,0.175500/1.045000,0.180000/1.045000,0.184500/1.045000,0.189000/1.045000,0.193500/1.045000,0.198000/1.045000,0.202500/1.045000,0.207000/1.045000,0.211500/1.045000,0.216000/1.045000,0.220500/1.045000} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.139500/1.060000,0.144000/1.060000,0.148500/1.060000,0.153000/1.060000,0.157500/1.060000,0.162000/1.060000,0.166500/1.060000,0.171000/1.060000,0.175500/1.060000,0.180000/1.060000,0.184500/1.060000,0.189000/1.060000,0.193500/1.060000,0.198000/1.060000,0.202500/1.060000,0.207000/1.060000,0.211500/1.060000,0.216000/1.060000,0.220500/1.060000,0.139500/1.075000,0.144000/1.075000,0.148500/1.075000,0.153000/1.075000,0.157500/1.075000,0.162000/1.075000,0.166500/1.075000,0.171000/1.075000,0.175500/1.075000,0.180000/1.075000,0.184500/1.075000,0.189000/1.075000,0.193500/1.075000,0.198000/1.075000,0.202500/1.075000,0.207000/1.075000,0.211500/1.075000,0.216000/1.075000,0.220500/1.075000,0.139500/1.090000,0.144000/1.090000,0.148500/1.090000,0.153000/1.090000,0.157500/1.090000,0.162000/1.090000,0.166500/1.090000,0.171000/1.090000,0.175500/1.090000,0.180000/1.090000,0.184500/1.090000,0.189000/1.090000,0.193500/1.090000,0.198000/1.090000,0.202500/1.090000,0.207000/1.090000,0.211500/1.090000,0.216000/1.090000,0.220500/1.090000,0.139500/1.105000,0.144000/1.105000,0.148500/1.105000,0.153000/1.105000,0.157500/1.105000,0.162000/1.105000,0.166500/1.105000,0.171000/1.105000,0.175500/1.105000,0.180000/1.105000,0.184500/1.105000,0.189000/1.105000,0.193500/1.105000,0.198000/1.105000,0.202500/1.105000,0.207000/1.105000,0.211500/1.105000,0.216000/1.105000,0.220500/1.105000,0.139500/1.120000,0.144000/1.120000,0.148500/1.120000,0.153000/1.120000,0.157500/1.120000,0.162000/1.120000,0.166500/1.120000,0.171000/1.120000,0.175500/1.120000,0.180000/1.120000,0.184500/1.120000,0.189000/1.120000,0.193500/1.120000,0.198000/1.120000,0.202500/1.120000,0.207000/1.120000,0.211500/1.120000,0.216000/1.120000,0.220500/1.120000,0.144000/1.135000,0.148500/1.135000,0.153000/1.135000,0.157500/1.135000,0.162000/1.135000,0.166500/1.135000,0.171000/1.135000,0.175500/1.135000,0.180000/1.135000,0.184500/1.135000,0.189000/1.135000,0.193500/1.135000,0.198000/1.135000,0.202500/1.135000,0.207000/1.135000,0.211500/1.135000,0.216000/1.135000,0.144000/1.150000,0.148500/1.150000,0.153000/1.150000,0.157500/1.150000,0.162000/1.150000,0.166500/1.150000,0.171000/1.150000,0.175500/1.150000,0.180000/1.150000,0.184500/1.150000,0.189000/1.150000,0.193500/1.150000,0.198000/1.150000,0.202500/1.150000,0.207000/1.150000,0.211500/1.150000,0.216000/1.150000} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.144000/1.165000,0.148500/1.165000,0.153000/1.165000,0.157500/1.165000,0.162000/1.165000,0.166500/1.165000,0.171000/1.165000,0.175500/1.165000,0.180000/1.165000,0.184500/1.165000,0.189000/1.165000,0.193500/1.165000,0.198000/1.165000,0.202500/1.165000,0.207000/1.165000,0.211500/1.165000,0.216000/1.165000,0.148500/1.180000,0.153000/1.180000,0.157500/1.180000,0.162000/1.180000,0.166500/1.180000,0.171000/1.180000,0.175500/1.180000,0.180000/1.180000,0.184500/1.180000,0.189000/1.180000,0.193500/1.180000,0.198000/1.180000,0.202500/1.180000,0.207000/1.180000,0.211500/1.180000,0.148500/1.195000,0.153000/1.195000,0.157500/1.195000,0.162000/1.195000,0.166500/1.195000,0.171000/1.195000,0.175500/1.195000,0.180000/1.195000,0.184500/1.195000,0.189000/1.195000,0.193500/1.195000,0.198000/1.195000,0.202500/1.195000,0.207000/1.195000,0.211500/1.195000,0.148500/1.210000,0.153000/1.210000,0.157500/1.210000,0.162000/1.210000,0.166500/1.210000,0.171000/1.210000,0.175500/1.210000,0.180000/1.210000,0.184500/1.210000,0.189000/1.210000,0.193500/1.210000,0.198000/1.210000,0.202500/1.210000,0.207000/1.210000,0.211500/1.210000,0.153000/1.225000,0.157500/1.225000,0.162000/1.225000,0.166500/1.225000,0.171000/1.225000,0.175500/1.225000,0.180000/1.225000,0.184500/1.225000,0.189000/1.225000,0.193500/1.225000,0.198000/1.225000,0.202500/1.225000,0.207000/1.225000,0.157500/1.240000,0.162000/1.240000,0.166500/1.240000,0.171000/1.240000,0.175500/1.240000,0.180000/1.240000,0.184500/1.240000,0.189000/1.240000,0.193500/1.240000,0.198000/1.240000,0.202500/1.240000,0.157500/1.255000,0.162000/1.255000,0.166500/1.255000,0.171000/1.255000,0.175500/1.255000,0.180000/1.255000,0.184500/1.255000,0.189000/1.255000,0.193500/1.255000,0.198000/1.255000,0.202500/1.255000,0.162000/1.270000,0.166500/1.270000,0.171000/1.270000,0.175500/1.270000,0.180000/1.270000,0.184500/1.270000,0.189000/1.270000,0.193500/1.270000,0.198000/1.270000} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\begin{scope}[xshift=2.1140cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[font=\small] at (.18,1.38) {$t=0.151$};
\foreach \rr/\zz in {0.225298/0.673025,0.231186/0.676059,0.236934/0.679320,0.242497/0.682798,0.247831/0.686454,0.252899/0.690232,0.257678/0.694056,0.262158/0.697852,0.266348/0.701553,0.226253/0.681302,0.232512/0.684762,0.238630/0.688585,0.244548/0.692781,0.250200/0.697311,0.255525/0.702097,0.260475/0.707023,0.265025/0.711962,0.269176/0.716790,0.272950/0.721403,0.276388/0.725723,0.233194/0.692437,0.239663/0.696770,0.245925/0.701665,0.251891/0.707109,0.257467/0.713016,0.262570/0.719243,0.267150/0.725602,0.271192/0.731894,0.274723/0.737935,0.277804/0.743576,0.280517/0.748718,0.233058/0.699057,0.239833/0.703772,0.246399/0.709247,0.252641/0.715516,0.258423/0.722522,0.263618/0.730109,0.268128/0.738043,0.271914/0.746044,0.275003/0.753826,0.277486/0.761136,0.279493/0.767786,0.281174/0.773664,0.282667/0.778732,0.232031/0.704673,0.239057/0.709593,0.245876/0.715439,0.252348/0.722322,0.258293/0.730243,0.263517/0.739070,0.267856/0.748543,0.271216/0.758307,0.273612/0.767965,0.275166/0.777138,0.276089/0.785523,0.276627/0.792923,0.277019/0.799252,0.277459/0.804520,0.278077/0.808800,0.237334/0.714333,0.244360/0.720296,0.251029/0.727487,0.257119/0.736000,0.262363/0.745764,0.266500/0.756527,0.269349/0.767879,0.270874/0.779308,0.271218/0.790295,0.270684/0.800405,0.269661/0.809350,0.268529/0.816999,0.267605/0.823354,0.267101/0.828502,0.267124/0.832575,0.241902/0.724001,0.248750/0.731161,0.255000/0.739853,0.260321/0.750111,0.264345/0.761736,0.266764/0.774297,0.267446/0.787178,0.266516/0.799710,0.264357/0.811312,0.261508/0.821603,0.258535/0.830430,0.255909/0.837808,0.253952/0.843854,0.252837/0.848724,0.252608/0.852575,0.238567/0.726822,0.245585/0.733641,0.252029/0.742088,0.257529/0.752328,0.261626/0.764271,0.263873/0.777521,0.263990/0.791399,0.262024/0.805090,0.258383/0.817848,0.253742/0.829189,0.248844/0.838934,0.244337/0.847148,0.240680/0.854009,0.238133/0.859709,0.236791/0.864413,0.236622/0.868246,0.237512/0.871304} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.241594/0.735298,0.248258/0.743144,0.254038/0.752873,0.258429/0.764551,0.260862/0.777895,0.260886/0.792241,0.258388/0.806667,0.253718/0.820254,0.247619/0.832368,0.240984/0.842781,0.234629/0.851605,0.229161/0.859109,0.224956/0.865569,0.222192/0.871176,0.220893/0.876030,0.220968/0.880173,0.222254/0.883624,0.243711/0.743505,0.249834/0.752335,0.254692/0.763213,0.257657/0.776042,0.258118/0.790281,0.255749/0.804994,0.250728/0.819114,0.243753/0.831804,0.235806/0.842710,0.227848/0.851943,0.220629/0.859873,0.214654/0.866902,0.210215/0.873316,0.207435/0.879230,0.206300/0.884627,0.206685/0.889428,0.208392/0.893558,0.238394/0.743598,0.244873/0.751310,0.250282/0.760987,0.254009/0.772751,0.255355/0.786286,0.253776/0.800784,0.249184/0.815119,0.242092/0.828241,0.233459/0.839567,0.224341/0.849094,0.215624/0.857237,0.207936/0.864551,0.201691/0.871491,0.197140/0.878291,0.194401/0.884943,0.193455/0.891272,0.194158/0.897050,0.196275/0.902095,0.199529/0.906323,0.239116/0.750278,0.245070/0.758557,0.249638/0.768853,0.252125/0.781132,0.251845/0.794849,0.248417/0.808983,0.242042/0.822353,0.233500/0.834084,0.223854/0.843915,0.214093/0.852168,0.204963/0.859489,0.196978/0.866545,0.190514/0.873805,0.185846/0.881416,0.183132/0.889212,0.182366/0.896824,0.183384/0.903848,0.185903/0.909990,0.189598/0.915124,0.238975/0.756426,0.244331/0.765084,0.248002/0.775704,0.249272/0.788080,0.247544/0.801473,0.242653/0.814752,0.235049/0.826815,0.225652/0.837042,0.215489/0.845478,0.205407/0.852699,0.196005/0.859512,0.187733/0.866665,0.180995/0.874624,0.176149/0.883434,0.173430/0.892737,0.172849/0.901930,0.174199/0.910412,0.177129/0.917774,0.181251/0.923863,0.237982/0.761950,0.242714/0.770760,0.245519/0.781381,0.245718/0.793453,0.242853/0.806112,0.236964/0.818232,0.228659/0.828874,0.218870/0.837679,0.208503/0.844938,0.198239/0.851412,0.188566/0.858029,0.179929/0.865610,0.172823/0.874614,0.167745/0.884973,0.165024/0.896095,0.164672/0.907103,0.166402/0.917180,0.169769/0.925815,0.174317/0.932856,0.236155/0.766784,0.240291/0.775506,0.242337/0.785818,0.241696/0.797252,0.238059/0.808904,0.231616/0.819736,0.223029/0.829008,0.213152/0.836581,0.202732/0.842932,0.192302/0.848953,0.182284/0.855678,0.173175/0.864003,0.165626/0.874384,0.160312/0.886608,0.157655/0.899802,0.157627/0.912775,0.159815/0.924492,0.163656/0.934373,0.168629/0.942303} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.233511/0.770900,0.237122/0.779308,0.238567/0.789051,0.237349/0.799607,0.233286/0.810110,0.226646/0.819659,0.218063/0.827707,0.208259/0.834292,0.197820/0.840022,0.187163/0.845892,0.176699/0.853038,0.167035/0.862435,0.159032/0.874524,0.153568/0.888898,0.151125/0.904340,0.151564/0.919315,0.154302/0.932609,0.158650/0.943627,0.164037/0.952328,0.230045/0.774315,0.233229/0.782219,0.234248/0.791201,0.232700/0.800740,0.228491/0.810058,0.221901/0.818415,0.213477/0.825437,0.203793/0.831298,0.193290/0.836704,0.182313/0.842744,0.171313/0.850656,0.161076/0.861488,0.152717/0.875625,0.147307/0.892390,0.145312/0.910146,0.146394/0.927031,0.149764/0.941722,0.154633/0.953686,0.160413/0.962996,0.225715/0.777092,0.228578/0.784354,0.229330/0.792457,0.227650/0.800925,0.223485/0.809101,0.217080/0.816409,0.208864/0.822625,0.199262/0.828038,0.188603/0.833437,0.177209/0.840004,0.165641/0.849081,0.154922/0.861762,0.146453/0.878294,0.141435/0.897607,0.140183/0.917596,0.142077/0.936144,0.146132/0.951945,0.151508/0.964600,0.157641/0.974323,0.220433/0.779339,0.223064/0.785875,0.223672/0.793054,0.221988/0.800470,0.217965/0.807602,0.211780/0.814035,0.203734/0.819684,0.194123/0.824940,0.183202/0.830685,0.171333/0.838198,0.159263/0.848915,0.148317/0.863907,0.140160/0.883139,0.135980/0.905010,0.135778/0.926959,0.138605/0.946775,0.143348/0.963313,0.149187/0.976369,0.155620/0.986294,0.214052/0.781209,0.216514/0.786988,0.217048/0.793260,0.215416/0.799703,0.211547/0.805935,0.205535/0.811698,0.197562/0.817044,0.187824/0.822475,0.176560/0.828978,0.164247/0.837942,0.151904/0.850852,0.141195/0.868625,0.133945/0.890734,0.131095/0.914937,0.132180/0.938362,0.135973/0.958935,0.141351/0.975793,0.147585/0.988946,0.154260/0.998863,0.206369/0.782919,0.208682/0.787955,0.209158/0.793389,0.207563/0.798988,0.203790/0.804511,0.197848/0.809852,0.189823/0.815209,0.179858/0.821217,0.168248/0.828988,0.155685/0.840007,0.143532/0.855711,0.133756/0.876638,0.128106/0.901533,0.126998/0.927542,0.129466/0.951775,0.134161/0.972533,0.140077/0.989296,0.146625/1.002257,0.153481/1.011971,0.197128/0.784774,0.199268/0.789121,0.199646/0.793833,0.198019/0.798772,0.194235/0.803832,0.188236/0.809067,0.180051/0.814838,0.169839/0.821934,0.158045/0.831603,0.145673/0.845361,0.134459/0.864398,0.126491/0.888566,0.123073/0.915739,0.123900/0.942726,0.127664/0.967010,0.133117/0.987403,0.139456/1.003692,0.146236/1.016206,0.153216/1.025547} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.186049/0.787233,0.187949/0.790986,0.188144/0.795143,0.186378/0.799665,0.182465/0.804589,0.176309/0.810136,0.167945/0.816850,0.157637/0.825688,0.146089/0.837990,0.134680/0.855144,0.125404/0.877768,0.120089/0.904737,0.119233/0.933210,0.121898/0.960183,0.126744/0.983790,0.132777/1.003335,0.139418/1.018833,0.146354/1.030688,0.153411/1.039515,0.172885/0.790994,0.174443/0.794306,0.174350/0.798142,0.172342/0.802577,0.168224/0.807800,0.161917/0.814216,0.153544/0.822549,0.143583/0.833893,0.133080/0.849547,0.123726/0.870458,0.117425/0.896300,0.115255/0.924958,0.116842/0.953449,0.120995/0.979445,0.126631/1.001775,0.133061/1.020100,0.139900/1.034563,0.146929/1.045595,0.154022/1.053798,0.157525/0.797112,0.158639/0.800222,0.158176/0.804072,0.155889/0.808866,0.151623/0.814958,0.145389/0.822934,0.137495/0.833657,0.128715/0.848230,0.120400/0.867610,0.114244/0.891904,0.111524/0.919703,0.112348/0.948447,0.115862/0.975714,0.121057/0.999997,0.127212/1.020630,0.133894/1.037476,0.140850/1.050730,0.147924/1.060822,0.155018/1.068324,0.140186/0.807118,0.140814/0.810388,0.140001/0.814715,0.137565/0.820445,0.133456/0.828086,0.127863/0.838358,0.121328/0.852121,0.114891/0.870189,0.109910/0.892787,0.107553/0.919001,0.108172/0.946838,0.111275/0.974127,0.116076/0.999270,0.121923/1.021375,0.128393/1.040053,0.135221/1.055255,0.142232/1.067190,0.149309/1.076268,0.156378/1.083024,0.121689/0.823101,0.121943/0.827023,0.121018/0.832402,0.118845/0.839698,0.115544/0.849511,0.111514/0.862525,0.107464/0.879333,0.104367/0.900078,0.103128/0.924137,0.104134/0.950072,0.107156/0.976165,0.111688/1.000961,0.117241/1.023491,0.123461/1.043184,0.130105/1.059776,0.136999/1.073250,0.144017/1.083811,0.151066/1.091843,0.158084/1.097839,0.104053/0.852678,0.103545/0.859598,0.102348/0.868834,0.100742/0.880886,0.099169/0.896150,0.098262/0.914690,0.098534/0.936040,0.100291/0.959231,0.103498/0.983038,0.107906/1.006318,0.113208/1.028155,0.119161/1.047889,0.125575/1.065097,0.132297/1.079566,0.139203/1.091295,0.146189/1.100478,0.153179/1.107470,0.090149/0.888998,0.090702/0.897363,0.091130/0.908020,0.091662/0.921206,0.092643/0.936970,0.094328/0.955025,0.096912/0.974783,0.100424/0.995471,0.104785/1.016259,0.109873/1.036368,0.115557/1.055152,0.121707/1.072098,0.128206/1.086851,0.134943/1.099235,0.141815/1.109255,0.148735/1.117098,0.155639/1.123090} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.082605/0.934198,0.084396/0.942972,0.086327/0.953609,0.088537/0.966177,0.091164/0.980567,0.094330/0.996520,0.098068/1.013581,0.102398/1.031193,0.107299/1.048773,0.112713/1.065742,0.118577/1.081573,0.124812/1.095839,0.131326/1.108240,0.138027/1.118628,0.144826/1.127024,0.151647/1.133606,0.158437/1.138666,0.083466/0.990932,0.086281/1.000380,0.089359/1.011247,0.092773/1.023452,0.096591/1.036794,0.100846/1.050960,0.105545/1.065537,0.110689/1.080062,0.116256/1.094075,0.122195/1.107141,0.128441/1.118899,0.134916/1.129100,0.141536/1.137631,0.148223/1.144528,0.154912/1.149957,0.085568/1.037170,0.088806/1.045069,0.092288/1.054027,0.096061/1.063991,0.100175/1.074820,0.104667/1.086282,0.109546/1.098066,0.114806/1.109804,0.120429/1.121118,0.126372/1.131654,0.132571/1.141120,0.138955/1.149318,0.145447/1.156170,0.151982/1.161726,0.158505/1.166139,0.089255/1.080021,0.092732/1.086441,0.096438/1.093638,0.100412/1.101581,0.104690/1.110170,0.109304/1.119233,0.114267/1.128533,0.119568/1.137788,0.125181/1.146697,0.131064/1.154978,0.137159/1.162405,0.143399/1.168833,0.149719/1.174219,0.156063/1.178619,0.162388/1.182169,0.097592/1.124099,0.101459/1.129777,0.105570/1.135981,0.109953/1.142644,0.114630/1.149641,0.119613/1.156797,0.124889/1.163898,0.130431/1.170720,0.136195/1.177051,0.142129/1.182726,0.148177/1.187648,0.154282/1.191802,0.160401/1.195247,0.107131/1.162369,0.111342/1.167129,0.115787/1.172187,0.120483/1.177458,0.125433/1.182818,0.130628/1.188116,0.136040/1.193192,0.141633/1.197901,0.147360/1.202131,0.153175/1.205829,0.159034/1.208996,0.113179/1.191523,0.117463/1.195120,0.121938/1.198889,0.126614/1.202772,0.131493/1.206689,0.136564/1.210540,0.141807/1.214223,0.147192/1.217645,0.152682/1.220745,0.158241/1.223497,0.163834/1.225913,0.123586/1.220230,0.128069/1.223006,0.132704/1.225825,0.137491/1.228638,0.142421/1.231388,0.147481/1.234018,0.152647/1.236480,0.157892/1.238747,0.163190/1.240810} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\begin{scope}[xshift=4.2280cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[font=\small] at (.18,1.38) {$t=0.303$};
\foreach \rr/\zz in {0.294442/0.664407,0.298864/0.671211,0.303020/0.678233,0.306848/0.685498,0.310278/0.692977,0.313253/0.700586,0.315743/0.708199,0.317750/0.715675,0.319305/0.722881,0.296456/0.675611,0.300814/0.683245,0.304829/0.691336,0.308389/0.699951,0.311368/0.709058,0.313651/0.718518,0.315165/0.728111,0.315893/0.737580,0.315897/0.746672,0.315303/0.755170,0.314270/0.762923,0.301713/0.693727,0.305480/0.702812,0.308622/0.712764,0.310910/0.723573,0.312102/0.735067,0.312017/0.746920,0.310593/0.758703,0.307902/0.769953,0.304171/0.780259,0.299755/0.789332,0.295075/0.797023,0.301645/0.702469,0.305103/0.712332,0.307733/0.723407,0.309145/0.735757,0.308893/0.749199,0.306574/0.763275,0.301911/0.777288,0.294913/0.790408,0.285991/0.801815,0.275823/0.810880,0.265453/0.817436,0.255842/0.821802,0.247679/0.824481,0.300778/0.709461,0.303927/0.719784,0.306055/0.731608,0.306582/0.745112,0.304772/0.760133,0.299807/0.776050,0.290991/0.791734,0.278115/0.805564,0.261724/0.815677,0.243568/0.820879,0.226060/0.821247,0.211076/0.818327,0.199647/0.814031,0.191806/0.810403,0.186992/0.808376,0.302183/0.725282,0.303930/0.737394,0.303772/0.751507,0.300640/0.767531,0.293176/0.784694,0.280025/0.801207,0.260441/0.813926,0.235797/0.819100,0.210187/0.814763,0.188419/0.802436,0.172892/0.787689,0.163327/0.774553,0.157534/0.765724,0.154000/0.761383,0.152023/0.761014,0.301586/0.741053,0.301095/0.755174,0.297215/0.771532,0.288036/0.789299,0.271369/0.805957,0.245959/0.816467,0.214588/0.814281,0.185330/0.796869,0.165800/0.771450,0.155624/0.748189,0.150788/0.731531,0.147780/0.721547,0.145103/0.716904,0.142462/0.716612,0.140041/0.719960,0.299112/0.743038,0.298662/0.756623,0.294761/0.772647,0.285116/0.790434,0.266741/0.807096,0.237639/0.815826,0.202028/0.807048,0.172574/0.779096,0.157988/0.745722,0.153632/0.720030,0.152376/0.703535,0.150970/0.693845,0.148256/0.688906,0.144267/0.687771,0.139601/0.690133,0.135067/0.695832,0.131393/0.704586} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.296362/0.756499,0.293068/0.771602,0.284229/0.788841,0.266363/0.805627,0.236407/0.814525,0.198482/0.803283,0.168966/0.769308,0.157732/0.731890,0.157166/0.705647,0.159014/0.689832,0.159572/0.680254,0.157511/0.674339,0.152655/0.671264,0.145669/0.671273,0.137835/0.674919,0.130598/0.682437,0.125024/0.693513,0.291670/0.769202,0.284534/0.785323,0.269085/0.802071,0.241235/0.812957,0.202756/0.804519,0.170750/0.769677,0.159646/0.729058,0.161407/0.701475,0.166246/0.685876,0.169775/0.676667,0.170114/0.670161,0.166425/0.664937,0.158650/0.661408,0.147799/0.661042,0.135976/0.665353,0.125556/0.674936,0.118167/0.689109,0.290101/0.766180,0.285010/0.780726,0.273041/0.796819,0.249742/0.810025,0.213488/0.808358,0.177285/0.778712,0.162066/0.735513,0.163962/0.704536,0.171181/0.688046,0.178017/0.679562,0.182054/0.673919,0.181907/0.668229,0.176543/0.661748,0.165651/0.656063,0.150307/0.654209,0.133833/0.658891,0.119948/0.671136,0.111038/0.689495,0.107005/0.711398,0.284896/0.775835,0.276525/0.790535,0.259007/0.804883,0.228386/0.810525,0.190117/0.792152,0.166377/0.750413,0.164629/0.713879,0.172503/0.694062,0.181879/0.685462,0.189457/0.681580,0.193764/0.677911,0.193511/0.671861,0.186887/0.662970,0.172954/0.653664,0.152728/0.649442,0.131116/0.654447,0.113760/0.670274,0.104017/0.694113,0.100659/0.721563,0.278564/0.784097,0.266654/0.798062,0.243778/0.808675,0.208824/0.803842,0.176165/0.771887,0.165364/0.730525,0.170747/0.703908,0.181051/0.692474,0.190992/0.689291,0.198647/0.688557,0.203207/0.686062,0.203440/0.678992,0.196554/0.666988,0.179702/0.653155,0.154384/0.645939,0.127359/0.651650,0.106974/0.672365,0.097502/0.703166,0.095558/0.736693,0.271439/0.790705,0.256096/0.802930,0.229133/0.808062,0.194191/0.792683,0.170631/0.754868,0.168333/0.719891,0.176880/0.701574,0.187713/0.695931,0.197309/0.696430,0.204751/0.697886,0.209768/0.696178,0.210894/0.687936,0.204590/0.672168,0.185103/0.653415,0.154388/0.643102,0.122047/0.650610,0.099753/0.677943,0.091778/0.717184,0.092167/0.756421,0.263961/0.795472,0.245899/0.805153,0.217001/0.804405,0.185426/0.781698,0.169889/0.744361,0.172068/0.716240,0.181528/0.703766,0.191846/0.701862,0.200685/0.704695,0.207872/0.707567,0.213582/0.706312,0.216192/0.696891,0.210469/0.677084,0.188388/0.653174,0.151750/0.640565,0.114752/0.651937,0.092725/0.688087,0.087345/0.736399,0.090992/0.779943} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.256637/0.798405,0.236979/0.805113,0.208440/0.799395,0.181654/0.773592,0.171356/0.739871,0.175236/0.717250,0.184335/0.708508,0.193664/0.708761,0.201706/0.712884,0.208813/0.716569,0.215431/0.715412,0.219729/0.704389,0.214309/0.680268,0.188725/0.651287,0.145536/0.638317,0.105365/0.656844,0.086608/0.704494,0.084841/0.760554,0.091947/0.806460,0.249978/0.799680,0.230002/0.803610,0.203475/0.794774,0.181149/0.769336,0.173605/0.740054,0.177552/0.721402,0.185632/0.714803,0.193884/0.716050,0.201356/0.720684,0.208723/0.724606,0.216514/0.722953,0.222260/0.709455,0.216206/0.680285,0.185149/0.647055,0.135254/0.637068,0.094566/0.667030,0.081494/0.728056,0.085133/0.788688,0.094239/0.834102,0.244336/0.799563,0.225241/0.801389,0.201611/0.791494,0.182776/0.768607,0.176301/0.743695,0.179377/0.727870,0.186148/0.722343,0.193466/0.723791,0.200738/0.728312,0.208771/0.731779,0.217899/0.728569,0.224500/0.711108,0.215670/0.675907,0.176358/0.640823,0.121264/0.639215,0.084832/0.684889,0.078853/0.758004,0.087334/0.819729,0.097805/0.861272,0.239863/0.798355,0.222564/0.798908,0.202185/0.789620,0.186016/0.770456,0.179705/0.749760,0.181433/0.736161,0.186856/0.731117,0.193491/0.732236,0.200970/0.736018,0.210028/0.738019,0.220409/0.731569,0.226443/0.707983,0.210768/0.666413,0.160784/0.634878,0.103969/0.648301,0.077986/0.714072,0.080109/0.792653,0.090703/0.850508,0.102035/0.887828,0.236544/0.796277,0.221598/0.796310,0.204553/0.788657,0.190661/0.773675,0.184289/0.757184,0.184597/0.745664,0.188826/0.740907,0.195078/0.741285,0.203108/0.743508,0.213326/0.742524,0.224281/0.730403,0.226537/0.698126,0.198161/0.652356,0.137890/0.631606,0.085929/0.667905,0.074006/0.752851,0.083237/0.829978,0.095442/0.880372,0.106145/0.913146,0.234256/0.793396,0.221897/0.793453,0.208133/0.787848,0.196530/0.776961,0.190344/0.764618,0.189682/0.755279,0.193029/0.750778,0.199188/0.749949,0.207918/0.749443,0.218979/0.743340,0.228642/0.722418,0.221606/0.680103,0.176495/0.636975,0.111716/0.637829,0.075298/0.703915,0.076113/0.797025,0.087973/0.865219,0.099914/0.908889,0.110320/0.937253,0.232873/0.789604,0.223072/0.789992,0.212426/0.786373,0.203266/0.779074,0.197865/0.770432,0.196940/0.763263,0.199935/0.758866,0.206244/0.756110,0.215518/0.751245,0.226280/0.737237,0.230263/0.704528,0.204994/0.655925,0.143447/0.628974,0.084760/0.661481,0.069895/0.754905,0.080092/0.842161,0.093342/0.898944,0.104521/0.935627,0.114159/0.960323} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.232399/0.784573,0.224925/0.785417,0.217108/0.783436,0.210439/0.778896,0.206464/0.773081,0.206043/0.767507,0.209262/0.762607,0.215876/0.756697,0.225033/0.745071,0.232159/0.719523,0.221352/0.674948,0.172864/0.633211,0.106857/0.636751,0.070809/0.710085,0.073848/0.811295,0.086634/0.883126,0.098401/0.929722,0.108646/0.961071,0.117873/0.982403,0.233090/0.777639,0.227608/0.778945,0.222224/0.778123,0.217905/0.775332,0.215704/0.771116,0.216391/0.765894,0.220270/0.759023,0.226879/0.747585,0.233116/0.725536,0.227656/0.686770,0.191213/0.641839,0.127146/0.626573,0.074925/0.673323,0.067283/0.776051,0.079365/0.862947,0.092072/0.920154,0.103030/0.958704,0.112673/0.985227,0.121366/1.003637,0.235479/0.767424,0.231669/0.769095,0.228313/0.768852,0.226075/0.766647,0.225660/0.762369,0.227535/0.755340,0.231618/0.743557,0.235130/0.722620,0.229331/0.688096,0.198808/0.646526,0.141312/0.624918,0.083762/0.652685,0.064192/0.745078,0.072898/0.842061,0.086124/0.908597,0.097577/0.953930,0.107498/0.985773,0.116419/1.008284,0.124782/1.024134,0.239749/0.750886,0.237452/0.752580,0.235764/0.752012,0.235117/0.748732,0.235705/0.741838,0.236842/0.729519,0.236347/0.708795,0.226333/0.677660,0.195874/0.642748,0.144066/0.623816,0.089385/0.643936,0.063587/0.724533,0.068814/0.824668,0.081245/0.897537,0.092617/0.948247,0.102552/0.984784,0.111578/1.011334,0.120072/1.030412,0.128188/1.043949,0.242802/0.722059,0.241774/0.722746,0.240793/0.720187,0.239624/0.713377,0.236896/0.701026,0.229902/0.681887,0.212903/0.656428,0.180402/0.631391,0.133613/0.621529,0.086138/0.644046,0.062223/0.718642,0.066043/0.815747,0.077411/0.890318,0.088345/0.943863,0.098054/0.983645,0.107016/1.013513,0.115539/1.035632,0.123741/1.051671,0.131653/1.063144,0.229602/0.674268,0.225761/0.668686,0.218018/0.659011,0.204543/0.646066,0.182612/0.630734,0.150637/0.621348,0.110394/0.623687,0.073526/0.655179,0.058776/0.730374,0.063900/0.819717,0.074613/0.890341,0.084917/0.943302,0.094208/0.984180,0.102925/1.016023,0.111340/1.040469,0.119534/1.058769,0.127504/1.072129,0.179968/0.626090,0.169930/0.622540,0.155149/0.619301,0.134860/0.617216,0.107776/0.621665,0.081199/0.641342,0.060926/0.689328,0.055901/0.763801,0.062695/0.838737,0.072921/0.899981,0.082440/0.948770,0.091168/0.988280,0.099487/1.020353,0.107649/1.045962,0.115716/1.065860,0.123661/1.080841,0.131439/1.091842} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.106049/0.617015,0.094937/0.623042,0.082212/0.634208,0.065857/0.655067,0.056791/0.694943,0.052678/0.751176,0.057994/0.813779,0.065410/0.871471,0.073174/0.920181,0.081186/0.961742,0.089104/0.997522,0.096864/1.027967,0.104637/1.053326,0.112456/1.073826,0.120276/1.089828,0.128019/1.101921,0.135619/1.110865,0.049938/0.712529,0.048525/0.746963,0.051474/0.788205,0.055048/0.829933,0.061630/0.872540,0.067615/0.911904,0.074539/0.948347,0.081382/0.982095,0.088168/1.012717,0.095180/1.039984,0.102450/1.063691,0.109916/1.083635,0.117513/1.099814,0.125135/1.112471,0.132682/1.122077,0.052637/0.855066,0.056937/0.878933,0.061011/0.904135,0.065932/0.930403,0.070906/0.956748,0.076469/0.983224,0.082102/1.009114,0.088102/1.033837,0.094487/1.056931,0.101209/1.077839,0.108255/1.096125,0.115544/1.111547,0.122949/1.124066,0.130359/1.133878,0.137686/1.141385,0.062463/0.953318,0.066075/0.968953,0.070003/0.985679,0.074164/1.003500,0.078695/1.022108,0.083640/1.041163,0.089017/1.060202,0.094796/1.078669,0.101009/1.096023,0.107620/1.111797,0.114528/1.125612,0.121629/1.137250,0.128810/1.146703,0.135969/1.154160,0.143038/1.159954,0.073645/1.037948,0.077436/1.050019,0.081539/1.062909,0.085998/1.076450,0.090877/1.090369,0.096211/1.104321,0.101973/1.117896,0.108120/1.130663,0.114600/1.142247,0.121325/1.152377,0.128183/1.160917,0.135077/1.167893,0.141931/1.173476,0.085038/1.103351,0.089270/1.112710,0.093840/1.122486,0.098780/1.132491,0.104112/1.142478,0.109819/1.152163,0.115848/1.161252,0.122126/1.169489,0.128573/1.176694,0.135105/1.182804,0.141648/1.187870,0.093365/1.147766,0.097738/1.154457,0.102403/1.161363,0.107369/1.168366,0.112637/1.175305,0.118189/1.181994,0.123984/1.188253,0.129961/1.193931,0.136054/1.198935,0.142202/1.203252,0.148353/1.206936,0.106624/1.189264,0.111304/1.194056,0.116209/1.198849,0.121332/1.203550,0.126656/1.208057,0.132149/1.212272,0.137772/1.216126,0.143476/1.219592,0.149217/1.222680} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\begin{scope}[xshift=6.3420cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[font=\small] at (.18,1.38) {$t=0.446$};
\foreach \rr/\zz in {0.282429/0.703081,0.284931/0.708178,0.287343/0.713508,0.289498/0.719127,0.291251/0.725030,0.292506/0.731144,0.293226/0.737342,0.293427/0.743475,0.293167/0.749398,0.279470/0.711816,0.282109/0.717491,0.284412/0.723644,0.286134/0.730350,0.287063/0.737573,0.287045/0.745151,0.286001/0.752826,0.283962/0.760300,0.281087/0.767298,0.277630/0.773617,0.273868/0.779147,0.278985/0.725225,0.280987/0.732142,0.282010/0.739878,0.281682/0.748355,0.279674/0.757279,0.275813/0.766180,0.270171/0.774500,0.263027/0.781698,0.254868/0.787406,0.246317/0.791535,0.237981/0.794200,0.275461/0.731339,0.277099/0.738819,0.277300/0.747334,0.275437/0.756751,0.270919/0.766587,0.263368/0.775991,0.252703/0.783831,0.239354/0.789037,0.224250/0.790840,0.208389/0.788887,0.193062/0.783448,0.179311/0.776168,0.167518/0.768234,0.271572/0.735887,0.272913/0.743649,0.272385/0.752579,0.269066/0.762496,0.261996/0.772655,0.250327/0.781562,0.233701/0.787096,0.212568/0.786789,0.187808/0.777414,0.160468/0.757473,0.133765/0.721688,0.111061/0.669884,0.108214/0.611790,0.119508/0.578404,0.127762/0.565354,0.268580/0.746783,0.267629/0.755754,0.263310/0.765737,0.254194/0.775714,0.238832/0.783447,0.216271/0.785150,0.186069/0.774295,0.148106/0.740203,0.109401/0.653475,0.141482/0.555472,0.177630/0.537732,0.199136/0.539206,0.207566/0.540946,0.209200/0.539758,0.207295/0.537473,0.263191/0.757193,0.258567/0.766896,0.248409/0.776449,0.230579/0.782923,0.203122/0.780352,0.163570/0.756572,0.112919/0.669084,0.157390/0.547136,0.205702/0.544354,0.223744/0.552104,0.231741/0.557813,0.234660/0.558664,0.234472/0.554781,0.231572/0.548114,0.226133/0.540691,0.258976/0.757304,0.254772/0.766489,0.244809/0.775581,0.226349/0.781383,0.196299/0.776144,0.150188/0.739763,0.116060/0.592894,0.194978/0.541455,0.227074/0.558402,0.237195/0.574873,0.240438/0.583711,0.242364/0.584723,0.243777/0.578004,0.243104/0.565087,0.238099/0.549769,0.228930/0.536221,0.217713/0.526436} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.251507/0.764989,0.242838/0.773613,0.225670/0.779460,0.196063/0.774580,0.147833/0.735291,0.128200/0.572251,0.209947/0.549443,0.233818/0.572658,0.237583/0.594949,0.236811/0.608574,0.237296/0.613510,0.240398/0.609994,0.244934/0.596559,0.246811/0.573182,0.239911/0.547174,0.224926/0.527538,0.208145/0.515547,0.241543/0.770872,0.227160/0.777119,0.200828/0.774955,0.155506/0.743944,0.119766/0.586849,0.209877/0.550490,0.234108/0.579615,0.233828/0.607081,0.228436/0.623485,0.224602/0.631134,0.225696/0.633554,0.232755/0.629947,0.242076/0.614431,0.248583/0.581580,0.239844/0.543094,0.216912/0.517833,0.194307/0.505053,0.239968/0.767607,0.229112/0.774150,0.207840/0.775223,0.169341/0.756445,0.111105/0.643813,0.196080/0.544228,0.232168/0.576971,0.231109/0.609533,0.221056/0.627506,0.210690/0.634646,0.205085/0.637942,0.207024/0.640924,0.218403/0.641467,0.236926/0.629417,0.249167/0.590263,0.238572/0.538297,0.206328/0.508316,0.178442/0.496889,0.159463/0.495850,0.230106/0.770531,0.214431/0.773961,0.184862/0.765108,0.131813/0.707694,0.165241/0.547666,0.226122/0.566304,0.231082/0.603346,0.219133/0.625244,0.204048/0.631588,0.192341/0.632521,0.186466/0.634693,0.188074/0.639199,0.201355/0.644271,0.228145/0.639844,0.249049/0.597806,0.235793/0.532413,0.193865/0.499538,0.161586/0.491071,0.142089/0.493770,0.218867/0.771124,0.198016/0.769269,0.159171/0.744477,0.114084/0.606388,0.207184/0.551403,0.231207/0.588218,0.222658/0.618155,0.205839/0.627772,0.190689/0.626888,0.180805/0.625146,0.175297/0.626678,0.174789/0.634475,0.186013/0.643479,0.218024/0.646066,0.248955/0.602423,0.230487/0.524754,0.179107/0.492150,0.145364/0.487716,0.125336/0.495933,0.206703/0.769103,0.180114/0.759707,0.131832/0.705420,0.160001/0.550862,0.223391/0.566539,0.228067/0.603196,0.213668/0.622524,0.196698/0.623857,0.184632/0.619077,0.177144/0.614215,0.171273/0.613964,0.167963/0.623585,0.175182/0.642276,0.209731/0.648809,0.249638/0.602130,0.221113/0.514910,0.162004/0.485873,0.129290/0.488095,0.108957/0.503038,0.193962/0.764152,0.162389/0.745074,0.112973/0.646333,0.188807/0.545500,0.227680/0.578124,0.223325/0.610126,0.207592/0.621214,0.193234/0.618205,0.184554/0.610905,0.178662/0.604192,0.171694/0.602676,0.164593/0.612353,0.168511/0.638633,0.205219/0.649951,0.251366/0.594306,0.206450/0.502948,0.145002/0.481343,0.112757/0.492788,0.094471/0.517107} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.181057/0.756803,0.145748/0.724098,0.121036/0.589988,0.203678/0.551666,0.227397/0.585378,0.219850/0.611334,0.205391/0.617708,0.194156/0.612839,0.187945/0.604558,0.182914/0.596917,0.174581/0.594153,0.163132/0.604307,0.164851/0.635323,0.206229/0.651000,0.252637/0.575271,0.186241/0.491033,0.128330/0.481670,0.096463/0.503182,0.078902/0.545442,0.168992/0.747374,0.130940/0.699812,0.140010/0.564858,0.209366/0.556993,0.225965/0.587520,0.218413/0.608972,0.206324/0.613429,0.197636/0.608317,0.192808/0.599970,0.187758/0.591702,0.177418/0.587988,0.162007/0.599581,0.163407/0.636198,0.214619/0.651095,0.246916/0.545717,0.160297/0.481069,0.108857/0.487005,0.083970/0.523699,0.060802/0.599265,0.158273/0.735759,0.120908/0.675919,0.151605/0.557411,0.209580/0.558505,0.224256/0.585517,0.218558/0.604059,0.209086/0.608314,0.202170/0.603876,0.197693/0.595785,0.191526/0.587087,0.178211/0.583489,0.159385/0.598987,0.165085/0.643128,0.231876/0.643634,0.225522/0.515709,0.136028/0.475267,0.090180/0.499685,0.065375/0.566055,0.059125/0.682653,0.148659/0.722724,0.116489/0.656008,0.155123/0.556422,0.205961/0.556832,0.221774/0.580573,0.219118/0.596784,0.212222/0.601567,0.206398/0.598144,0.201282/0.590440,0.192692/0.581928,0.175256/0.580736,0.155091/0.604289,0.173918/0.652409,0.248932/0.615724,0.189722/0.490303,0.112218/0.480291,0.077455/0.526557,0.054863/0.642720,0.068227/0.761927,0.140225/0.709226,0.115582/0.642308,0.152730/0.558568,0.198963/0.553684,0.217185/0.573660,0.218393/0.587402,0.213965/0.592509,0.208630/0.590047,0.201858/0.583069,0.189429/0.576461,0.167497/0.581804,0.153078/0.617474,0.194590/0.653992,0.250642/0.553264,0.147529/0.473755,0.087099/0.494832,0.056844/0.584496,0.062456/0.736606,0.078911/0.818954,0.133260/0.695406,0.116080/0.634063,0.146708/0.563412,0.189050/0.552088,0.209028/0.564871,0.214160/0.576709,0.212031/0.581411,0.206592/0.579697,0.197139/0.574624,0.179828/0.573450,0.156405/0.591476,0.160004/0.640782,0.234977/0.643044,0.209324/0.500944,0.114921/0.475563,0.072135/0.530221,0.053918/0.685011,0.072242/0.805352,0.088234/0.865647,0.127706/0.680987,0.117160/0.628693,0.139688/0.570808,0.176389/0.553869,0.196825/0.557467,0.204568/0.565609,0.204115/0.569733,0.197904/0.569567,0.184987/0.569281,0.163778/0.578589,0.149132/0.614693,0.186338/0.656257,0.254024/0.568678,0.150320/0.472680,0.081402/0.493943,0.050121/0.611037,0.064199/0.778599,0.083252/0.858735,0.095728/0.902967} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.123888/0.665529,0.118755/0.623840,0.134095/0.579464,0.161720/0.559274,0.181267/0.556585,0.189614/0.559586,0.189336/0.562824,0.181342/0.565845,0.165334/0.573933,0.148602/0.600288,0.163080/0.650038,0.242091/0.636798,0.201665/0.494547,0.106453/0.475185,0.063070/0.547817,0.057271/0.733753,0.077415/0.843068,0.090865/0.900372,0.101781/0.935983,0.122492/0.649511,0.121121/0.618780,0.131120/0.587606,0.148609/0.568683,0.163305/0.562445,0.170058/0.562727,0.168286/0.566412,0.158900/0.575202,0.147453/0.597039,0.154480/0.637058,0.212482/0.655823,0.239608/0.527874,0.130292/0.466688,0.070059/0.507476,0.048865/0.668877,0.068992/0.819123,0.085145/0.892539,0.097215/0.936729,0.107139/0.964997,0.124066/0.636069,0.124467/0.615412,0.130424/0.595523,0.139658/0.581902,0.147356/0.575995,0.150327/0.576923,0.147527/0.585542,0.143240/0.605383,0.153259/0.637923,0.200105/0.657592,0.254005/0.562155,0.154867/0.471995,0.080289/0.485832,0.046289/0.604950,0.060415/0.790351,0.079131/0.880748,0.092462/0.933901,0.102844/0.968315,0.111608/0.991535,0.128566/0.630944,0.128823/0.618434,0.131335/0.607457,0.134927/0.600789,0.137759/0.600126,0.139492/0.606681,0.143121/0.625473,0.160266/0.651960,0.206932/0.657850,0.255135/0.569342,0.168506/0.477350,0.090319/0.476299,0.051215/0.565838,0.054676/0.760995,0.074138/0.867438,0.087938/0.928650,0.098456/0.969126,0.107443/0.996930,0.115824/1.016129,0.137746/0.640256,0.137170/0.634412,0.138045/0.631351,0.140558/0.632687,0.145819/0.638090,0.156967/0.650520,0.183678/0.662899,0.235999/0.645683,0.248670/0.541788,0.163572/0.474385,0.092234/0.473453,0.055329/0.550358,0.051800/0.739351,0.070607/0.856142,0.083916/0.923095,0.094239/0.968522,0.103287/1.000658,0.111769/1.023325,0.119887/1.039123,0.165431/0.663921,0.171020/0.666131,0.181165/0.666351,0.197553/0.661356,0.234446/0.647768,0.256180/0.585343,0.212571/0.499306,0.138732/0.463529,0.081970/0.476120,0.051445/0.554900,0.049985/0.735640,0.067862/0.851387,0.080468/0.920063,0.090429/0.968292,0.099352/1.003683,0.107823/1.029467,0.116023/1.047857,0.242301/0.642214,0.251324/0.624899,0.256338/0.594463,0.250344/0.543462,0.208584/0.495308,0.157664/0.469644,0.104682/0.463657,0.062685/0.493534,0.041766/0.589298,0.048931/0.755269,0.065709/0.856886,0.077696/0.922331,0.087218/0.970583,0.095857/1.007476,0.104176/1.035416,0.112353/1.056029,0.120353/1.070858} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.206222/0.491979,0.186102/0.480496,0.162128/0.470132,0.126347/0.458272,0.096766/0.463293,0.065074/0.484063,0.051247/0.543750,0.040855/0.677310,0.052096/0.798191,0.064859/0.875072,0.075794/0.932289,0.084756/0.977482,0.092981/1.013739,0.101021/1.042396,0.109067/1.064394,0.117057/1.080727,0.124902/1.092553,0.080027/0.465770,0.062410/0.480308,0.051778/0.513522,0.040498/0.566658,0.038594/0.676294,0.046109/0.774898,0.059339/0.847786,0.068342/0.904740,0.075836/0.951067,0.083370/0.990483,0.090917/1.023999,0.098556/1.051741,0.106364/1.073952,0.114244/1.091064,0.122076/1.103802,0.032569/0.622795,0.035863/0.688593,0.040958/0.750704,0.048371/0.810349,0.056113/0.857110,0.063769/0.901810,0.069817/0.940986,0.076523/0.977019,0.083110/1.009993,0.089834/1.039294,0.096973/1.064615,0.104447/1.085743,0.112118/1.102656,0.119847/1.115685,0.127502/1.125443,0.049291/0.845341,0.052491/0.872406,0.057968/0.900057,0.062475/0.927119,0.067301/0.955097,0.072395/0.982636,0.077869/1.009825,0.083551/1.035786,0.089752/1.059933,0.096435/1.081704,0.103513/1.100564,0.110897/1.116251,0.118428/1.128796,0.125952/1.138495,0.133369/1.145856,0.063193/0.972279,0.066806/0.989864,0.070843/1.008372,0.075113/1.027599,0.079844/1.047188,0.085107/1.066679,0.090856/1.085491,0.097080/1.103011,0.103768/1.118746,0.110803/1.132345,0.118029/1.143635,0.125310/1.152679,0.132540/1.159754,0.074489/1.060126,0.078564/1.073308,0.083014/1.086968,0.087895/1.100839,0.093271/1.114569,0.099134/1.127766,0.105405/1.140022,0.111998/1.150980,0.118815/1.160418,0.125739/1.168274,0.132664/1.174652,0.083066/1.117071,0.087415/1.126300,0.092114/1.135753,0.097178/1.145252,0.102618/1.154568,0.108421/1.163447,0.114528/1.171648,0.120854/1.178976,0.127308/1.185322,0.133809/1.190687,0.140293/1.195177,0.097389/1.168980,0.102193/1.175323,0.107273/1.181606,0.112614/1.187702,0.118192/1.193471,0.123970/1.198787,0.129892/1.203571,0.135895/1.207800,0.141918/1.211512} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\begin{scope}[xshift=8.4560cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[font=\small] at (.18,1.38) {$t=0.597$};
\foreach \rr/\zz in {0.234863/0.690133,0.240558/0.696839,0.245733/0.703667,0.250143/0.710618,0.253604/0.717624,0.256033/0.724563,0.257455/0.731282,0.257979/0.737635,0.257763/0.743506,0.234244/0.697019,0.240052/0.704586,0.244918/0.712417,0.248492/0.720494,0.250523/0.728665,0.250902/0.736659,0.249668/0.744148,0.247012/0.750830,0.243275/0.756514,0.238877/0.761138,0.234218/0.764754,0.238464/0.710710,0.242723/0.719362,0.245075/0.728326,0.245106/0.737272,0.242579/0.745647,0.237544/0.752814,0.230388/0.758209,0.221704/0.761413,0.212224/0.762326,0.202706/0.761285,0.193755/0.758805,0.235776/0.714967,0.239376/0.724152,0.240404/0.733596,0.238199/0.742698,0.232365/0.750489,0.222953/0.755754,0.210450/0.757187,0.195780/0.753980,0.180049/0.745851,0.163858/0.732910,0.147935/0.715051,0.133167/0.694512,0.118052/0.673093,0.232184/0.717347,0.235300/0.726756,0.235252/0.736275,0.231107/0.745017,0.222245/0.751431,0.208529/0.753285,0.190413/0.748133,0.168491/0.733441,0.142357/0.703109,0.106472/0.646601,0.075622/0.506776,0.113495/0.383868,0.187646/0.378841,0.232955/0.422250,0.241278/0.449622,0.230827/0.727394,0.230244/0.736733,0.224899/0.744896,0.213827/0.749687,0.196510/0.747741,0.172681/0.734239,0.140220/0.697597,0.087997/0.588736,0.135142/0.374388,0.239462/0.488429,0.215972/0.532107,0.201837/0.545796,0.195495/0.547998,0.197304/0.549836,0.201919/0.550537,0.225605/0.735455,0.220023/0.743120,0.207938/0.746735,0.188218/0.741699,0.158812/0.719404,0.109247/0.648466,0.116649/0.383321,0.227093/0.514238,0.190079/0.543335,0.175700/0.540989,0.169520/0.539521,0.169529/0.542241,0.175670/0.549429,0.186075/0.556452,0.197773/0.559658,0.221158/0.732850,0.216301/0.740249,0.204569/0.743517,0.184158/0.737256,0.151490/0.708901,0.089441/0.590657,0.221829/0.405393,0.200477/0.542773,0.167482/0.531585,0.152878/0.510348,0.148767/0.498063,0.147523/0.501058,0.150522/0.518398,0.165020/0.544235,0.187257/0.561540,0.207664/0.564178,0.220908/0.557365} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.213125/0.736530,0.203011/0.740203,0.183840/0.734834,0.151226/0.706844,0.086156/0.573490,0.240367/0.451866,0.180391/0.536184,0.154805/0.509164,0.150220/0.473032,0.150310/0.458210,0.148180/0.456561,0.144015/0.466470,0.142896/0.490905,0.156717/0.535960,0.193620/0.566201,0.221136/0.561919,0.234010/0.544547,0.202134/0.736489,0.185878/0.733466,0.156507/0.711459,0.095565/0.610002,0.230797/0.420148,0.178937/0.534056,0.153136/0.493304,0.155631/0.453747,0.160551/0.436846,0.163199/0.430307,0.158958/0.430569,0.147887/0.443492,0.139794/0.470431,0.149120/0.524780,0.201439/0.569220,0.232601/0.552304,0.248372/0.523645,0.200738/0.731978,0.188436/0.731736,0.164401/0.717541,0.115278/0.654904,0.153207/0.373924,0.195506/0.540983,0.154475/0.496007,0.160100/0.448063,0.172895/0.431069,0.187012/0.428754,0.193118/0.428567,0.187731/0.424624,0.165931/0.422885,0.139842/0.455710,0.143528/0.513112,0.209553/0.570326,0.242159/0.536957,0.256904/0.497565,0.255254/0.463318,0.189824/0.728596,0.171976/0.721205,0.136828/0.684211,0.082495/0.456083,0.217064/0.522944,0.160212/0.512256,0.160168/0.453386,0.177719/0.432904,0.197910/0.436073,0.208150/0.441810,0.211252/0.440788,0.208330/0.432761,0.192498/0.423385,0.148218/0.435120,0.140236/0.504145,0.218208/0.569056,0.253977/0.517695,0.256511/0.462089,0.247741/0.419855,0.177099/0.721388,0.153106/0.702238,0.099216/0.616703,0.207576/0.392173,0.178825/0.531480,0.156957/0.472043,0.173678/0.437414,0.196954/0.438852,0.209932/0.451159,0.215394/0.459246,0.218190/0.458573,0.217025/0.444113,0.206534/0.426174,0.160609/0.421410,0.138492/0.500263,0.227740/0.564073,0.259241/0.493047,0.249996/0.421691,0.227030/0.386800,0.162987/0.709744,0.129043/0.671670,0.084730/0.449136,0.220830/0.518093,0.161017/0.508275,0.164914/0.450859,0.187660/0.437764,0.205709/0.450756,0.212001/0.465636,0.213854/0.475279,0.217161/0.477319,0.221574/0.464165,0.212751/0.428112,0.173302/0.417543,0.138348/0.503186,0.237202/0.552755,0.257580/0.457053,0.231736/0.389647,0.196872/0.362654,0.147393/0.691786,0.102657/0.622746,0.152446/0.374737,0.198774/0.537898,0.157603/0.486893,0.173191/0.443408,0.195668/0.443892,0.206893/0.460194,0.208079/0.474397,0.206794/0.484091,0.210140/0.488482,0.220781/0.479209,0.217618/0.435525,0.179620/0.417007,0.141764/0.516484,0.248430/0.532141,0.249632/0.416140,0.203464/0.364710,0.167387/0.348613} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.128844/0.668097,0.081198/0.531082,0.231205/0.422489,0.180303/0.530628,0.160194/0.472561,0.178806/0.443231,0.197628/0.449253,0.204183/0.464687,0.202385/0.477046,0.199551/0.486813,0.202772/0.494498,0.217715/0.487759,0.220378/0.442094,0.176256/0.416127,0.159340/0.547075,0.260378/0.500427,0.229818/0.384860,0.171063/0.346818,0.135600/0.341526,0.110681/0.636865,0.090457/0.433132,0.237633/0.487306,0.172150/0.519774,0.162751/0.468040,0.180573/0.445712,0.195763/0.452065,0.199890/0.465053,0.197049/0.475756,0.193589/0.486083,0.197179/0.497367,0.215979/0.492132,0.220414/0.439869,0.159688/0.418492,0.202477/0.574004,0.257996/0.448523,0.196299/0.357735,0.146457/0.339732,0.088283/0.345681,0.094297/0.592038,0.114580/0.390058,0.227347/0.508362,0.170966/0.516468,0.163645/0.470032,0.179032/0.449519,0.191434/0.453367,0.194666/0.463564,0.191872/0.473480,0.188673/0.485576,0.194228/0.500175,0.218079/0.492114,0.215202/0.424980,0.137181/0.448473,0.237786/0.555876,0.239948/0.395450,0.160000/0.339404,0.105865/0.338258,0.051435/0.401267,0.082521/0.530212,0.141531/0.376917,0.223346/0.512895,0.174015/0.519783,0.163524/0.476863,0.175358/0.455617,0.185338/0.455543,0.188340/0.463166,0.186253/0.473423,0.184790/0.488517,0.195330/0.504296,0.224598/0.484566,0.199997/0.410390,0.133020/0.498355,0.261022/0.503427,0.203230/0.360773,0.134778/0.335210,0.065162/0.364167,0.041571/0.593462,0.083606/0.467651,0.164161/0.376759,0.225273/0.509935,0.181086/0.527199,0.164486/0.487438,0.170901/0.465881,0.178464/0.461686,0.181295/0.467299,0.180729/0.478886,0.183716/0.496944,0.202991/0.506667,0.228456/0.464746,0.187348/0.414090,0.192440/0.572959,0.251910/0.416322,0.156306/0.335506,0.086091/0.339101,0.037760/0.517085,0.061317/0.723380,0.096619/0.423130,0.178788/0.379926,0.230796/0.501068,0.190467/0.531430,0.168907/0.502736,0.168091/0.481168,0.172636/0.474548,0.175523/0.479031,0.178443/0.492055,0.189506/0.508042,0.217761/0.497590,0.218298/0.428393,0.131624/0.459711,0.250530/0.532493,0.208486/0.363297,0.125585/0.332558,0.045694/0.404101,0.052727/0.694952,0.074296/0.803301,0.112860/0.396407,0.189225/0.383932,0.236496/0.486486,0.199886/0.528159,0.179442/0.520678,0.171609/0.501841,0.172410/0.494569,0.176255/0.498535,0.185021/0.509195,0.206345/0.509258,0.230177/0.463926,0.189719/0.410496,0.170423/0.560865,0.254044/0.421136,0.148076/0.330228,0.067630/0.346403,0.041895/0.633205,0.069488/0.790889,0.086610/0.857308} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.134699/0.382145,0.199462/0.389593,0.238601/0.469256,0.212782/0.518772,0.193155/0.526666,0.183732/0.520324,0.182522/0.515356,0.188377/0.515792,0.204062/0.512481,0.228838/0.482796,0.205223/0.410035,0.126410/0.485028,0.257963/0.519703,0.194249/0.352592,0.107461/0.332210,0.035974/0.505647,0.065000/0.763775,0.081980/0.851382,0.093275/0.900843,0.163251/0.379315,0.210592/0.398359,0.237941/0.455831,0.226641/0.503386,0.209062/0.518578,0.200656/0.520536,0.201396/0.517756,0.212103/0.510145,0.229041/0.484858,0.221574/0.432845,0.155103/0.417359,0.228085/0.570099,0.232390/0.381858,0.127115/0.324726,0.049294/0.385183,0.053359/0.718197,0.075547/0.837804,0.088903/0.899588,0.100064/0.937123,0.192306/0.388029,0.220032/0.409485,0.236036/0.447275,0.235042/0.482897,0.226894/0.499436,0.222983/0.502630,0.226714/0.494639,0.232844/0.467549,0.220972/0.429838,0.173965/0.411479,0.181069/0.569399,0.256865/0.429670,0.149461/0.328028,0.064109/0.342472,0.041140/0.657547,0.067870/0.818303,0.084166/0.893721,0.095980/0.939133,0.104910/0.968377,0.209182/0.400692,0.223454/0.416922,0.232090/0.436960,0.235362/0.454311,0.235102/0.462354,0.233840/0.457936,0.227451/0.438437,0.201071/0.405273,0.161812/0.413434,0.170898/0.562379,0.260818/0.460655,0.167757/0.336029,0.083454/0.330262,0.032873/0.581236,0.061710/0.796640,0.079955/0.884790,0.091843/0.937848,0.101006/0.972852,0.109171/0.996711,0.208222/0.403474,0.216583/0.412188,0.220998/0.419065,0.221548/0.421632,0.218962/0.420168,0.203313/0.405900,0.177632/0.404512,0.127119/0.468376,0.211517/0.576933,0.260118/0.448709,0.171584/0.337465,0.095153/0.328471,0.031568/0.517400,0.059030/0.778196,0.076695/0.875463,0.087968/0.934696,0.097002/0.975108,0.105250/1.003207,0.113311/1.022556,0.175621/0.396371,0.171782/0.398140,0.170181/0.402108,0.169066/0.409120,0.127591/0.464765,0.152589/0.543838,0.252385/0.533302,0.242829/0.394085,0.155364/0.328096,0.087888/0.327393,0.031688/0.505994,0.057366/0.769295,0.073826/0.869291,0.084461/0.931940,0.093155/0.976353,0.101368/1.008276,0.109476/1.030826,0.123296/0.495287,0.129875/0.517801,0.145625/0.536147,0.210135/0.577829,0.256917/0.526281,0.258516/0.433196,0.193330/0.348117,0.119456/0.316674,0.062619/0.334416,0.029211/0.560666,0.055043/0.775203,0.071207/0.869780,0.081329/0.932221,0.089667/0.978416,0.097717/1.012968,0.105780/1.038270,0.113777/1.056268} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.260319/0.520762,0.265193/0.487993,0.260340/0.441982,0.226253/0.372083,0.180875/0.339835,0.125792/0.316211,0.091540/0.324414,0.037822/0.393233,0.035999/0.668753,0.053828/0.800023,0.068697/0.879811,0.078503/0.938018,0.086668/0.983359,0.094498/1.018780,0.102420/1.045815,0.110404/1.065711,0.118323/1.079922,0.154546/0.324176,0.121902/0.313593,0.098068/0.316033,0.067594/0.325752,0.036252/0.391796,0.028837/0.611693,0.050741/0.757735,0.061317/0.842180,0.068920/0.902158,0.076881/0.951521,0.084471/0.993128,0.091936/1.027378,0.099610/1.054702,0.107481/1.075603,0.115415/1.090986,0.041230/0.349114,0.029286/0.407292,0.024416/0.541623,0.034846/0.690953,0.047356/0.768213,0.056599/0.835480,0.062899/0.885694,0.070860/0.931635,0.077107/0.972822,0.083325/1.008974,0.090197/1.040212,0.097540/1.066226,0.105229/1.086927,0.113095/1.102722,0.120939/1.114380,0.041966/0.748345,0.043224/0.787746,0.050891/0.829699,0.056873/0.864643,0.060892/0.901059,0.066632/0.935214,0.071953/0.969325,0.077146/1.001357,0.083064/1.031212,0.089501/1.058144,0.096463/1.081392,0.103906/1.100629,0.111607/1.115875,0.119357/1.127495,0.127016/1.136153,0.057961/0.918725,0.061121/0.940409,0.065105/0.963773,0.069021/0.987553,0.073406/1.011921,0.078396/1.036152,0.083889/1.059527,0.089942/1.081232,0.096621/1.100663,0.103771/1.117356,0.111202/1.131072,0.118746/1.141905,0.126255/1.150231,0.068197/1.024173,0.071989/1.040704,0.076192/1.057809,0.080846/1.075138,0.086096/1.092248,0.091945/1.108635,0.098290/1.123759,0.105049/1.137163,0.112116/1.148579,0.119333/1.157951,0.126557/1.165430,0.076170/1.091877,0.080416/1.103464,0.085054/1.115277,0.090111/1.127080,0.095619/1.138577,0.101576/1.149449,0.107910/1.159395,0.114505/1.168178,0.121248/1.175674,0.128042/1.181904,0.134806/1.187026,0.090790/1.153290,0.095684/1.161058,0.100899/1.168695,0.106415/1.176038,0.112207/1.182913,0.118229/1.189172,0.124414/1.194723,0.130681/1.199559,0.136952/1.203745} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\begin{scope}[xshift=10.5700cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[font=\small] at (.18,1.38) {$t=0.749$};
\foreach \rr/\zz in {0.211322/0.665756,0.218943/0.675650,0.225557/0.685404,0.230821/0.694971,0.234543/0.704159,0.236758/0.712731,0.237676/0.720507,0.237583/0.727402,0.236756/0.733410,0.212528/0.673565,0.220073/0.684457,0.225971/0.695279,0.229756/0.705856,0.231261/0.715793,0.230648/0.724669,0.228246/0.732171,0.224451/0.738138,0.219712/0.742575,0.214498/0.745620,0.209222/0.747502,0.219485/0.690964,0.224306/0.702518,0.226191/0.713607,0.224959/0.723504,0.220814/0.731441,0.214207/0.736826,0.205801/0.739290,0.196378/0.738668,0.186750/0.735210,0.177584/0.729713,0.169266/0.723067,0.217354/0.694873,0.221139/0.706758,0.221182/0.717773,0.217230/0.726731,0.209551/0.732358,0.198837/0.733456,0.186091/0.728996,0.172281/0.718878,0.158008/0.703385,0.142626/0.682672,0.125922/0.654669,0.109376/0.620730,0.087981/0.580279,0.214064/0.696257,0.217197/0.708142,0.215919/0.718691,0.209874/0.726238,0.199396/0.728800,0.185300/0.724181,0.168275/0.710554,0.147591/0.685481,0.119847/0.637124,0.069065/0.518294,0.108581/0.238828,0.213542/0.246372,0.240819/0.398955,0.170563/0.408809,0.147097/0.380849,0.212936/0.707115,0.211163/0.717150,0.204010/0.723431,0.191722/0.723178,0.174730/0.713128,0.152077/0.688369,0.117032/0.628906,0.056895/0.330141,0.246946/0.285222,0.130865/0.353826,0.127410/0.314078,0.124411/0.307487,0.130575/0.298308,0.122362/0.306828,0.114173/0.323180,0.207044/0.713882,0.199869/0.719501,0.186801/0.717591,0.167563/0.703352,0.137405/0.665860,0.071610/0.524918,0.219888/0.252021,0.132205/0.319224,0.154133/0.284145,0.178197/0.277163,0.186677/0.277843,0.179177/0.275323,0.154817/0.277717,0.122334/0.300043,0.105234/0.344182,0.203184/0.709302,0.197035/0.714998,0.184337/0.712972,0.164136/0.697105,0.129471/0.649757,0.056243/0.335807,0.192372/0.420187,0.135431/0.297575,0.204470/0.287267,0.225473/0.306561,0.231307/0.321503,0.230055/0.314773,0.217740/0.290411,0.175356/0.272966,0.109580/0.318370,0.107920/0.399243,0.119301/0.424720} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.194714/0.709888,0.183608/0.709103,0.164220/0.694651,0.129123/0.647207,0.068123/0.295869,0.145422/0.374926,0.186421/0.281633,0.226244/0.311184,0.235479/0.352626,0.235836/0.363496,0.237924/0.361233,0.239485/0.347109,0.233927/0.321519,0.195240/0.276981,0.101322/0.356170,0.121620/0.437919,0.130417/0.436257,0.183495/0.705122,0.166655/0.694398,0.134785/0.655828,0.053731/0.400714,0.172555/0.409585,0.193090/0.284483,0.231951/0.334688,0.229701/0.371703,0.224066/0.381874,0.221335/0.385475,0.228506/0.382812,0.240152/0.365974,0.239828/0.335118,0.208807/0.281253,0.104181/0.394985,0.131707/0.449982,0.145447/0.448718,0.182699/0.700034,0.169660/0.694028,0.143512/0.667112,0.078355/0.543934,0.259209/0.330170,0.151010/0.287628,0.231014/0.332533,0.223410/0.376968,0.205721/0.386277,0.188009/0.381584,0.181507/0.378618,0.188581/0.385491,0.219551/0.389242,0.242747/0.345031,0.219546/0.288504,0.112025/0.425051,0.139222/0.448433,0.157182/0.450914,0.158048/0.424475,0.171451/0.691613,0.152034/0.675071,0.110197/0.608607,0.146627/0.228844,0.145500/0.301348,0.224316/0.311885,0.223363/0.374392,0.198552/0.383230,0.176542/0.367259,0.170627/0.353337,0.168047/0.353116,0.168091/0.367456,0.184043/0.384954,0.242060/0.367677,0.226162/0.296932,0.120628/0.447287,0.153632/0.462132,0.161133/0.429087,0.192181/0.439270,0.157727/0.677940,0.130735/0.642979,0.055860/0.425899,0.213993/0.418749,0.198652/0.288102,0.229691/0.361190,0.203590/0.382113,0.177845/0.364569,0.173497/0.340610,0.171200/0.329693,0.167270/0.329681,0.164619/0.346348,0.170537/0.379054,0.229550/0.385947,0.228160/0.299696,0.129151/0.462369,0.161376/0.455578,0.192396/0.441252,0.227184/0.428873,0.141602/0.657863,0.097667/0.584411,0.153852/0.229431,0.144215/0.304638,0.225942/0.319638,0.216293/0.376443,0.186448/0.372463,0.176536/0.344349,0.178124/0.326587,0.180039/0.318994,0.175619/0.315729,0.163706/0.325100,0.165637/0.375558,0.210691/0.393772,0.225840/0.294899,0.136866/0.464953,0.166142/0.433807,0.224783/0.432086,0.257560/0.390355,0.123150/0.625931,0.058864/0.448240,0.258937/0.329353,0.153027/0.288445,0.230499/0.347790,0.204140/0.378643,0.180369/0.360141,0.180548/0.334923,0.186889/0.324718,0.192672/0.320672,0.190010/0.314473,0.169510/0.313658,0.162035/0.360623,0.202315/0.394585,0.213968/0.281640,0.146887/0.462008,0.200495/0.444376,0.253216/0.398767,0.265775/0.327206} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.095941/0.578231,0.099145/0.250502,0.168883/0.405160,0.198963/0.289022,0.226329/0.362825,0.196865/0.375139,0.181239/0.353206,0.185241/0.334544,0.193522/0.329702,0.200356/0.327699,0.199885/0.318228,0.177520/0.309138,0.161058/0.349653,0.207357/0.394975,0.167905/0.270141,0.163451/0.466333,0.231748/0.429465,0.267140/0.331801,0.238324/0.258032,0.068841/0.496538,0.170131/0.231905,0.132771/0.344276,0.217381/0.307004,0.222228/0.366683,0.195124/0.371996,0.183902/0.352608,0.188542/0.339079,0.196623/0.336826,0.204219/0.335525,0.205386/0.322600,0.181159/0.307367,0.160618/0.353267,0.232826/0.385180,0.106402/0.414435,0.173316/0.438721,0.263003/0.383181,0.251551/0.276027,0.153618/0.202350,0.057674/0.341410,0.217998/0.251936,0.139443/0.313507,0.219773/0.312305,0.221692/0.365533,0.197616/0.370793,0.187562/0.356079,0.190950/0.345935,0.198459/0.344115,0.207054/0.341446,0.208108/0.323434,0.177051/0.306354,0.165849/0.382617,0.244756/0.341284,0.137962/0.473255,0.221031/0.437773,0.262685/0.302339,0.186716/0.216228,0.087490/0.201031,0.101782/0.249925,0.253421/0.304103,0.145557/0.306182,0.216646/0.307321,0.223860/0.360734,0.203313/0.370018,0.193320/0.360981,0.194742/0.353325,0.201861/0.350450,0.210907/0.343432,0.207387/0.317566,0.161936/0.311635,0.188393/0.400945,0.225869/0.291151,0.164567/0.471162,0.258141/0.393921,0.235838/0.252940,0.112191/0.194114,0.026999/0.336100,0.144844/0.231257,0.259406/0.359877,0.143870/0.308814,0.204205/0.293966,0.225691/0.351638,0.211693/0.366736,0.202075/0.364105,0.202114/0.358529,0.208698/0.352977,0.214767/0.337280,0.198418/0.306470,0.152249/0.330511,0.195615/0.396628,0.099210/0.379162,0.203243/0.446964,0.259863/0.291547,0.150787/0.198873,0.047158/0.243094,0.051232/0.641465,0.185050/0.236555,0.246954/0.389928,0.137365/0.320209,0.184501/0.284911,0.224426/0.333839,0.220724/0.357757,0.213454/0.360924,0.212932/0.356666,0.216623/0.345404,0.211671/0.319080,0.176674/0.303127,0.162372/0.376040,0.241871/0.322494,0.149581/0.469661,0.254456/0.400886,0.220892/0.237570,0.077134/0.199990,0.040195/0.594237,0.065953/0.754565,0.216508/0.252099,0.232316/0.404257,0.134498/0.339014,0.175410/0.286578,0.213157/0.305221,0.223049/0.335756,0.221565/0.344959,0.219949/0.339628,0.214643/0.321299,0.191717/0.300675,0.149556/0.334083,0.196624/0.400135,0.127466/0.288261,0.198969/0.447539,0.252190/0.271757,0.118282/0.189837,0.024865/0.450606,0.060743/0.737092,0.082816/0.825033} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.248213/0.292200,0.219663/0.413894,0.138486/0.352781,0.165779/0.293456,0.190513/0.289374,0.210405/0.304033,0.214506/0.313113,0.209907/0.308400,0.192836/0.299178,0.151295/0.317561,0.185868/0.402803,0.229024/0.290900,0.159734/0.477888,0.267902/0.373517,0.189769/0.215952,0.049586/0.236783,0.058225/0.700084,0.078375/0.815963,0.089141/0.876197,0.258478/0.361504,0.202755/0.418041,0.143687/0.362228,0.147657/0.309203,0.175011/0.291863,0.188741/0.292609,0.191458/0.295282,0.179968/0.296528,0.150510/0.316851,0.159398/0.367444,0.241038/0.378356,0.130752/0.477146,0.237874/0.428966,0.222502/0.236226,0.085308/0.195099,0.043963/0.631441,0.071007/0.797121,0.084678/0.873075,0.096325/0.918521,0.224654/0.408674,0.185155/0.413947,0.147783/0.366682,0.138078/0.333671,0.150537/0.309249,0.160012/0.303237,0.154213/0.309528,0.145278/0.336246,0.160468/0.373975,0.214059/0.396437,0.100976/0.331839,0.191208/0.447015,0.253364/0.272543,0.113340/0.186846,0.027088/0.514237,0.061665/0.770288,0.079523/0.864557,0.092233/0.919148,0.101525/0.953082,0.198832/0.415493,0.174481/0.406105,0.153329/0.373335,0.145517/0.356153,0.143507/0.346931,0.145766/0.348135,0.154976/0.361823,0.194476/0.407464,0.232392/0.387418,0.122748/0.291715,0.169921/0.443423,0.267079/0.313041,0.148431/0.194826,0.024498/0.309906,0.053727/0.740380,0.075328/0.852737,0.088271/0.915996,0.097659/0.956586,0.105377/0.983895,0.194370/0.412282,0.180552/0.407070,0.170894/0.399270,0.167386/0.394209,0.169498/0.395172,0.192410/0.407434,0.215755/0.400036,0.237198/0.305575,0.116022/0.448834,0.176811/0.444403,0.268544/0.321284,0.168385/0.204009,0.039136/0.242347,0.051620/0.715355,0.073046/0.840779,0.084855/0.910750,0.093694/0.957386,0.101487/0.989567,0.109326/1.011723,0.228003/0.398066,0.231031/0.394942,0.228771/0.394478,0.223490/0.394041,0.238702/0.309032,0.175081/0.268861,0.152058/0.476788,0.225739/0.439027,0.258677/0.283195,0.156451/0.197597,0.043687/0.236235,0.051393/0.703158,0.071154/0.832277,0.081853/0.905917,0.089896/0.956907,0.097586/0.993499,0.105413/1.019355,0.215920/0.274274,0.197144/0.265969,0.187246/0.269430,0.114960/0.447497,0.158370/0.481919,0.189455/0.448022,0.271010/0.365927,0.209701/0.222833,0.112609/0.183875,0.026860/0.279770,0.048610/0.709127,0.068744/0.831132,0.078869/0.904317,0.086387/0.957235,0.093874/0.996877,0.101621/1.025937,0.109518/1.046505} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.163896/0.485650,0.172263/0.469925,0.183117/0.447630,0.248350/0.418776,0.271321/0.338536,0.219464/0.230360,0.163091/0.199939,0.065190/0.194000,0.024162/0.537723,0.046623/0.740322,0.065264/0.840179,0.075512/0.908429,0.083190/0.960667,0.090548/1.001418,0.098143/1.032535,0.106000/1.055360,0.113934/1.071530,0.257664/0.278251,0.213150/0.224260,0.174736/0.203022,0.122587/0.184277,0.062770/0.193089,0.016992/0.383304,0.046696/0.685106,0.057730/0.795305,0.064676/0.864964,0.073113/0.921623,0.080654/0.969604,0.087793/1.009080,0.095169/1.040592,0.102917/1.064647,0.110881/1.082246,0.074522/0.180757,0.049082/0.196644,0.025572/0.260019,0.025713/0.582084,0.043104/0.696161,0.052723/0.785352,0.059326/0.842885,0.068785/0.897297,0.073960/0.944365,0.079339/0.985548,0.085797/1.021518,0.092883/1.051593,0.100489/1.075511,0.108411/1.093672,0.116383/1.106935,0.038255/0.669916,0.037374/0.718760,0.046787/0.776053,0.055029/0.817539,0.056854/0.859094,0.064345/0.898530,0.068717/0.937829,0.073285/0.974166,0.078866/1.008602,0.084891/1.039814,0.091606/1.066785,0.099007/1.089096,0.106788/1.106686,0.114694/1.119956,0.122546/1.129702,0.055149/0.877416,0.058574/0.901240,0.061841/0.928366,0.065649/0.955447,0.069440/0.983551,0.074126/1.011603,0.079251/1.038813,0.085016/1.064101,0.091581/1.086768,0.098741/1.106189,0.106289/1.122036,0.114030/1.134424,0.121768/1.143813,0.064289/0.994657,0.067764/1.013915,0.071674/1.033967,0.076013/1.054277,0.081056/1.074364,0.086805/1.093597,0.093130/1.111286,0.099970/1.126873,0.107218/1.140046,0.114670/1.150746,0.122145/1.159165,0.071319/1.071118,0.075420/1.084848,0.079943/1.098808,0.084932/1.112709,0.090441/1.126190,0.096491/1.138869,0.102996/1.150387,0.109808/1.160464,0.116795/1.168960,0.123843/1.175920,0.130856/1.181553,0.085818/1.141060,0.090774/1.150138,0.096093/1.159009,0.101752/1.167476,0.107725/1.175335,0.113963/1.182413,0.120386/1.188614,0.126894/1.193946,0.133391/1.198506} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\begin{scope}[xshift=12.6840cm]
\draw[gray!22,line width=.2pt] (0,0.3)--(.36,0.3);
\draw[gray!22,line width=.2pt] (0,0.6)--(.36,0.6);
\draw[gray!22,line width=.2pt] (0,0.9)--(.36,0.9);
\draw[gray!22,line width=.2pt] (0,1.2)--(.36,1.2);
\draw[gray,line width=.3pt] (0,1.32)--(0,0)--(.36,0);
\draw[gray,line width=.3pt] (0,0)--(0,-.008) node[below=2pt,text=black] {$0$};
\draw[gray,line width=.3pt] (0.2,0)--(0.2,-.008) node[below=2pt,text=black] {$0.2$};
\node[below=3pt] at (.35,0) {$r$};
\node[font=\small] at (.18,1.38) {$t=0.900$};
\foreach \rr/\zz in {0.203341/0.649134,0.211623/0.661568,0.218481/0.673678,0.223439/0.685353,0.226309/0.696210,0.227342/0.705856,0.227030/0.714121,0.225852/0.721055,0.224163/0.726813,0.205356/0.658054,0.213318/0.671580,0.218966/0.684781,0.221699/0.697235,0.221577/0.708218,0.219205/0.717225,0.215259/0.724109,0.210255/0.728940,0.204630/0.731913,0.198810/0.733323,0.193162/0.733525,0.212974/0.678673,0.217018/0.692440,0.217179/0.704854,0.213788/0.714788,0.207680/0.721486,0.199657/0.724593,0.190529/0.724008,0.181160/0.719845,0.172322/0.712749,0.164388/0.703944,0.157339/0.694530,0.210967/0.682524,0.213607/0.696333,0.211535/0.707979,0.205291/0.715820,0.195979/0.718653,0.184848/0.715647,0.173178/0.706389,0.161398/0.691625,0.149298/0.671855,0.134786/0.646882,0.117375/0.612169,0.099165/0.568131,0.070709/0.507343,0.207843/0.683310,0.209728/0.696846,0.206271/0.707446,0.198141/0.712921,0.186801/0.711467,0.173740/0.701613,0.159013/0.682487,0.140063/0.651428,0.111090/0.590835,0.040359/0.366081,0.211818/0.119058,0.250131/0.290217,0.125618/0.285360,0.202307/0.163835,0.230558/0.165859,0.205867/0.694670,0.202103/0.704479,0.193198/0.708194,0.180743/0.703303,0.165434/0.687475,0.144778/0.655874,0.107710/0.580491,0.097403/0.109114,0.205448/0.318325,0.240503/0.166965,0.255055/0.188006,0.254298/0.179511,0.257960/0.203758,0.252117/0.172616,0.229835/0.148283,0.198927/0.699978,0.190267/0.703042,0.177275/0.696354,0.159729/0.675817,0.129288/0.628506,0.043040/0.387024,0.242067/0.298344,0.255002/0.202354,0.242151/0.258870,0.220400/0.282155,0.209072/0.284961,0.221597/0.282790,0.245986/0.257523,0.253400/0.173406,0.193086/0.131655,0.196108/0.694277,0.188671/0.697851,0.175894/0.691294,0.157059/0.668778,0.121052/0.608593,0.094069/0.110472,0.157458/0.175441,0.256817/0.220288,0.184472/0.275815,0.164311/0.250513,0.160383/0.233769,0.161035/0.241432,0.177538/0.278450,0.229034/0.279635,0.221086/0.141061,0.143781/0.138465,0.128649/0.154216} \fill[paircolor0] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.187499/0.692257,0.176024/0.687574,0.157505/0.666617,0.120708/0.605750,0.129191/0.104268,0.236805/0.170780,0.204327/0.282356,0.163965/0.242133,0.151399/0.219479,0.147181/0.218165,0.143551/0.226239,0.145717/0.235200,0.157279/0.239364,0.202351/0.287144,0.174707/0.128316,0.115280/0.167804,0.123569/0.166995,0.176689/0.683931,0.160192/0.667436,0.126484/0.617276,0.066709/0.138131,0.200698/0.164111,0.194419/0.278839,0.160317/0.221312,0.160113/0.198940,0.170410/0.188720,0.174892/0.185800,0.155701/0.197302,0.137693/0.236295,0.148685/0.242784,0.190378/0.287519,0.142485/0.136236,0.104566/0.188152,0.110396/0.192488,0.176609/0.678917,0.163483/0.668365,0.135905/0.632290,0.052630/0.437738,0.166591/0.311773,0.244029/0.254992,0.161853/0.221321,0.176326/0.189122,0.206888/0.184454,0.229187/0.196308,0.233543/0.199630,0.227356/0.191578,0.175243/0.184030,0.142888/0.248509,0.179821/0.283877,0.120734/0.154016,0.109453/0.188577,0.106351/0.208371,0.161078/0.159994,0.165637/0.666829,0.145327/0.643438,0.097736/0.553669,0.267039/0.179458,0.246594/0.245909,0.165857/0.238662,0.178035/0.189893,0.219333/0.191238,0.234434/0.215014,0.230677/0.231606,0.232574/0.231403,0.239071/0.212127,0.230515/0.191802,0.134582/0.246282,0.169719/0.272684,0.102843/0.180278,0.091275/0.240992,0.151335/0.165571,0.109352/0.236255,0.151511/0.648431,0.122274/0.601971,0.058452/0.157090,0.123962/0.221090,0.187040/0.273325,0.163860/0.201325,0.213486/0.189409,0.232541/0.218710,0.220046/0.243169,0.216193/0.251850,0.220373/0.251797,0.231638/0.237147,0.238315/0.193961,0.149336/0.202194,0.166999/0.269057,0.089038/0.212134,0.098186/0.230577,0.106890/0.245546,0.120775/0.315744,0.133662/0.622285,0.080225/0.516723,0.269915/0.197048,0.247843/0.242694,0.166923/0.228061,0.194766/0.188082,0.230151/0.207943,0.220090/0.239365,0.208369/0.250839,0.203283/0.253743,0.206227/0.259297,0.222818/0.254015,0.240625/0.196419,0.189142/0.178882,0.171902/0.276858,0.087924/0.225747,0.139836/0.175240,0.119376/0.317223,0.152025/0.339103,0.113397/0.579599,0.051122/0.181641,0.166646/0.311192,0.240894/0.258137,0.163328/0.209101,0.214562/0.192278,0.228577/0.223669,0.211194/0.244060,0.200921/0.243823,0.194719/0.240010,0.193337/0.246611,0.212636/0.262920,0.240490/0.218942,0.202577/0.178446,0.189611/0.290573,0.091715/0.229776,0.104211/0.284072,0.145930/0.336298,0.181797/0.328946} \fill[paircolor1] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.077081/0.506847,0.195737/0.112736,0.209224/0.165547,0.186159/0.271871,0.173226/0.195973,0.223127/0.200686,0.223294/0.230192,0.207963/0.240490,0.200199/0.234541,0.195312/0.228499,0.188529/0.234894,0.202674/0.262296,0.236815/0.232054,0.193497/0.177739,0.239590/0.270907,0.087175/0.275746,0.126420/0.331476,0.181292/0.331762,0.243148/0.310011,0.038710/0.292507,0.271190/0.231326,0.249205/0.181853,0.169799/0.243479,0.184199/0.192606,0.224240/0.205069,0.221308/0.229516,0.209210/0.235117,0.203844/0.228082,0.199210/0.220632,0.188630/0.226989,0.198682/0.260492,0.238809/0.227681,0.140914/0.213900,0.125764/0.146000,0.124661/0.193837,0.161444/0.347254,0.227626/0.323088,0.267495/0.160722,0.094616/0.112330,0.241835/0.297361,0.252279/0.228048,0.170196/0.234682,0.185863/0.193086,0.222159/0.204620,0.221738/0.224657,0.212897/0.229194,0.208206/0.222792,0.201501/0.214887,0.187642/0.224170,0.202861/0.264650,0.237433/0.184563,0.143474/0.257710,0.079682/0.252098,0.117426/0.321993,0.201998/0.330000,0.278886/0.230344,0.162748/0.087522,0.201220/0.115499,0.183212/0.313445,0.245855/0.244856,0.170425/0.242626,0.180523/0.195482,0.217033/0.200713,0.221496/0.216814,0.216183/0.221346,0.210608/0.216005,0.199402/0.210153,0.183426/0.229783,0.222254/0.261762,0.210528/0.175139,0.176749/0.285062,0.084872/0.296458,0.153562/0.345050,0.248106/0.305518,0.204599/0.101662,0.042486/0.106692,0.266279/0.178617,0.155896/0.319156,0.247943/0.240660,0.179985/0.264219,0.175335/0.200631,0.206400/0.196270,0.217019/0.206784,0.214821/0.210857,0.206826/0.207487,0.191179/0.210237,0.183576/0.247203,0.239642/0.240853,0.209373/0.178453,0.150094/0.130659,0.104836/0.301184,0.212229/0.328703,0.264001/0.152116,0.089045/0.083871,0.046691/0.581589,0.265807/0.257230,0.132470/0.297791,0.253247/0.218279,0.202921/0.279759,0.173928/0.211625,0.188575/0.196828,0.203337/0.198672,0.203193/0.201541,0.193006/0.204736,0.181694/0.225776,0.203315/0.267318,0.241320/0.192600,0.152177/0.260524,0.083735/0.259579,0.148554/0.343290,0.263178/0.284770,0.144123/0.082384,0.032931/0.517417,0.061381/0.717214,0.241365/0.296737,0.121801/0.253358,0.251750/0.192864,0.213597/0.278651,0.172273/0.245846,0.177109/0.209399,0.183538/0.203207,0.184446/0.206546,0.180896/0.222248,0.188325/0.257933,0.243737/0.234385,0.202175/0.174790,0.258795/0.190748,0.102866/0.291048,0.235611/0.322384,0.213816/0.106041,0.021057/0.186915,0.055602/0.695759,0.081347/0.802300} \fill[paircolor2] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.194060/0.315000,0.124463/0.225143,0.248669/0.187538,0.221771/0.271934,0.192677/0.273054,0.173948/0.247728,0.175107/0.232503,0.175686/0.240468,0.187387/0.259019,0.237954/0.248270,0.209378/0.173223,0.178012/0.289416,0.081367/0.310419,0.171184/0.351804,0.279423/0.233176,0.094269/0.083098,0.055274/0.652428,0.077495/0.790346,0.087472/0.858532,0.153783/0.316955,0.146515/0.186618,0.246416/0.186708,0.242672/0.247352,0.209832/0.275933,0.192605/0.269696,0.189173/0.264780,0.200674/0.270766,0.238993/0.247690,0.243140/0.205317,0.130667/0.248164,0.074849/0.254990,0.134042/0.347895,0.265203/0.284012,0.158573/0.084589,0.039538/0.568020,0.069114/0.766732,0.082744/0.853592,0.093947/0.905526,0.125363/0.228367,0.183569/0.165996,0.245383/0.188214,0.252090/0.209244,0.238369/0.251463,0.225552/0.264319,0.232955/0.255814,0.248020/0.224638,0.242292/0.194464,0.177792/0.179873,0.192178/0.128465,0.102025/0.266145,0.235535/0.323160,0.205496/0.099732,0.015759/0.339018,0.058602/0.733737,0.076748/0.842551,0.089796/0.904758,0.099515/0.942745,0.161626/0.176164,0.207982/0.167484,0.242871/0.186172,0.248160/0.200498,0.249380/0.208575,0.248369/0.212268,0.244635/0.209307,0.189671/0.169985,0.139719/0.214406,0.254927/0.174422,0.116151/0.202682,0.197565/0.334199,0.260296/0.144493,0.041652/0.097169,0.048907/0.696851,0.072160/0.828303,0.085945/0.899951,0.095570/0.945228,0.102908/0.975111,0.177593/0.170023,0.204242/0.168458,0.219231/0.170950,0.225373/0.172483,0.224609/0.173217,0.192493/0.169581,0.166174/0.182393,0.162629/0.273115,0.098149/0.181416,0.110109/0.218115,0.192219/0.335317,0.276358/0.189082,0.074576/0.080780,0.047332/0.666767,0.070818/0.814730,0.083031/0.893070,0.091647/0.944617,0.099015/0.979929,0.106514/1.004364,0.136454/0.212972,0.133770/0.220021,0.140236/0.209302,0.156033/0.191636,0.160116/0.270446,0.234358/0.277885,0.079161/0.289162,0.122962/0.338113,0.223787/0.327984,0.268987/0.160637,0.083701/0.080792,0.048838/0.652938,0.070287/0.804868,0.080699/0.886686,0.087979/0.942514,0.095076/0.982727,0.102509/1.011273,0.202886/0.299570,0.220120/0.292264,0.221555/0.287272,0.099162/0.179256,0.080665/0.322464,0.101407/0.265076,0.178356/0.353937,0.277863/0.259154,0.203955/0.097779,0.048936/0.088362,0.045429/0.658204,0.068254/0.802322,0.078020/0.883453,0.084533/0.941172,0.091303/0.984800,0.098624/1.016949,0.106381/1.039687} \fill[paircolor3] (\rr,\zz) circle[radius=.38pt];
\foreach \rr/\zz in {0.086403/0.347499,0.087994/0.309178,0.102859/0.245899,0.144970/0.355801,0.186001/0.341638,0.271969/0.275174,0.273898/0.174975,0.123094/0.075859,0.015012/0.404141,0.042242/0.693792,0.063754/0.809514,0.074303/0.885550,0.081176/0.943003,0.087856/0.988048,0.095025/1.022561,0.102717/1.047879,0.110656/1.065730,0.230770/0.326714,0.277152/0.263336,0.278754/0.197260,0.219538/0.107771,0.118901/0.074678,0.022545/0.128014,0.046092/0.631093,0.056057/0.759734,0.061646/0.835407,0.070783/0.897521,0.078112/0.950786,0.084835/0.994641,0.091872/1.029702,0.099475/1.056486,0.107453/1.076021,0.139232/0.075391,0.094992/0.071310,0.048276/0.082310,0.020127/0.496083,0.042237/0.641602,0.050825/0.747143,0.057893/0.808906,0.068490/0.870969,0.072023/0.921798,0.076484/0.966591,0.082570/1.006466,0.089388/1.040044,0.096883/1.066796,0.104828/1.087056,0.112903/1.101731,0.037362/0.612199,0.034231/0.664267,0.044632/0.734975,0.054936/0.781802,0.054081/0.825006,0.063901/0.869880,0.066514/0.912299,0.070724/0.951673,0.075978/0.989999,0.081492/1.024859,0.087916/1.055087,0.095239/1.080146,0.103061/1.099837,0.111095/1.114575,0.119116/1.125275,0.052996/0.844376,0.057889/0.869922,0.059772/0.898953,0.063704/0.928990,0.066661/0.959735,0.071178/0.991016,0.075854/1.021539,0.081296/1.049971,0.087709/1.075552,0.094828/1.097446,0.102449/1.115223,0.110354/1.129011,0.118293/1.139345,0.061555/0.969536,0.064847/0.991033,0.068397/1.013663,0.072402/1.036585,0.077212/1.059357,0.082829/1.081194,0.089087/1.101236,0.095964/1.118825,0.103354/1.133607,0.111007/1.145513,0.118701/1.154768,0.067648/1.053259,0.071584/1.068979,0.075969/1.084930,0.080860/1.100782,0.086332/1.116111,0.092440/1.130473,0.099080/1.143449,0.106074/1.154713,0.113273/1.164112,0.120551/1.171716,0.127791/1.177787,0.081820/1.131044,0.086818/1.141360,0.092219/1.151388,0.097998/1.160900,0.104130/1.169662,0.110564/1.177481,0.117207/1.184258,0.123939/1.190018,0.130647/1.194888} \fill[paircolor4] (\rr,\zz) circle[radius=.38pt];
\end{scope}
\node[anchor=east,font=\small] at (1.15,-.145) {Initial height:};
\node[anchor=west] at (1.17,-.145) {low};
\fill[paircolor0] (1.31000,-.145) circle[radius=2.25pt];
\fill[paircolor1] (1.38755,-.145) circle[radius=2.25pt];
\fill[paircolor2] (1.46510,-.145) circle[radius=2.25pt];
\fill[paircolor3] (1.54265,-.145) circle[radius=2.25pt];
\fill[paircolor4] (1.62020,-.145) circle[radius=2.25pt];
\node[anchor=west] at (1.68,-.145) {high};
\end{tikzpicture}
